From the Finite to the Infinite: Sharper Asymptotic Bounds on Norin's Conjecture via SAT

Norin (2008) conjectured that any $2$-edge-coloring of the hypercube $Q_n$ in which antipodal edges receive different colors must contain a monochromatic path between some pair of antipodal vertices. While the general conjecture remains elusive, progress thus far has been made on two fronts: finite cases and asymptotic relaxations. The best finite results are due to Frankston and Scheinerman (2024) who verified the conjecture for $n \leq 7$ using SAT solvers, and the best asymptotic result is due to Dvo\v{r}\'ak (2020), who showed that every $2$-edge-coloring of $Q_n$ admits an antipodal path of length $n$ with at most $0.375n + o(n)$ color changes. We improve on both fronts via SAT. First, we extend the verification to $n = 8$ by introducing a more compact and efficient SAT encoding, enhanced with symmetry breaking and cube-and-conquer parallelism. The versatility of this new encoding allows us to recast parts of Dvo\v{r}\'ak's asymptotic approach as a SAT problem, thereby improving the asymptotic upper bound to $0.3125n + O(1)$ color changes. Our work demonstrates how SAT-based methods can yield not only finite-case confirmations but also asymptotic progress on combinatorial conjectures.

==> conjectures_fig.tex <==
\tikzset{ 
  colorful steps2/.style={ 
    path picture={
       \foreach \c [count=\i from 0] in {#1} { 
          \fill[\c, opacity=0.8] let \p1=($(path picture bounding box.east)-(path picture bounding box.west)$) in ([xshift={(1/2)*\i*\x1}]path picture bounding box.south west) rectangle (path picture bounding box.north east); 
      } 
    } 
  } 
}


\tikzset{ 
  colorful steps9/.style={ 
    path picture={
       \foreach \c [count=\i from 0] in {#1} { 
          \fill[\c, opacity=0.2] let \p1=($(path picture bounding box.east)-(path picture bounding box.west)$) in ([xshift={(1/7)*\i*\x1}]path picture bounding box.south west) rectangle (path picture bounding box.north east); 
      } 
    } 
  } 
}


\begin{tikzpicture}

\def\halfDist{0.5}


\node[draw, fill=white, align=center] (1) at (0,0)  {\textbf{Conjecture 1} \\ \\ {\footnotesize \emph{Coloring}: antipodal} \\ {\footnotesize \emph{Path}: arbitrary, monochromatic}};

\node[draw, fill = white, circle, inner sep=1pt] (a) at (-1.5,0.2) {$u$};
\node[draw, fill= black, text=white, circle, inner sep=1pt] (b) at (1.5,0.2) {$\bar{u}$};

\draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (a) -- (0.0,0.3) -- (0.2, -0.1) -- (-0.2, 0.15) -- (0.4, 0.4) -- (b);


% \node[draw,  align=center, minimum width=4.0cm, minimum height=2cm] (2) at (5.5, 0) {};
\node[draw, fill=white, align=center] (2) at (5.5+\halfDist, 0) {\textbf{Conjecture 2} \\  \\ {\footnotesize  \emph{Coloring}: antipodal} \\ {\footnotesize  \emph{Path}: geodesic, monochromatic}};

\node[draw, fill = white, circle, inner sep=1pt] (a2) at (4.0+\halfDist,0.2) {$u$};
\node[draw,  fill= black, text=white, circle, inner sep=1pt] (b2) at (7.0+\halfDist,0.2) {$\bar{u}$};

\draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (a2) -- (b2);


\node[draw, fill=white, align=center] (3) at (0, -3-\halfDist) {\textbf{Conjecture 3} \\ \\ {\footnotesize  \emph{Coloring}: arbitrary} \\ {\footnotesize  \emph{Path}: arbitrary, $\leq \! 1$ color change}};

\node[draw, fill = white, circle, inner sep=1pt] (a3) at (-1.5,-2.8-\halfDist) {$u$};
\node[draw,  fill= black, text=white, circle, inner sep=1pt] (b3) at (1.5,-2.8-\halfDist) {$\bar{u}$};

\draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (a3) -- (0.0, 0.3-3.0-\halfDist) -- (0.2, -0.1-3.0-\halfDist);
\draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (0.2, -0.1-3.0-\halfDist) -- (-0.2, 0.15-3.0-\halfDist) -- (0.4, 0.4-3.0-\halfDist) -- (b3);



\node[draw, fill=white, align=center] (4) at (5.5+\halfDist, -3-\halfDist) {\textbf{Conjecture 4} \\ \\ {\footnotesize  \emph{Coloring}: arbitrary} \\ {\footnotesize \emph{Path}: geodesic, $\leq \! 1$ color change}};

\node[draw, fill = white, circle, inner sep=1pt] (a4) at (-1.5+5.5+\halfDist,-2.8-\halfDist) {$u$};
\node[draw,  fill= black, text=white, circle, inner sep=1pt] (b4) at (1.5+5.5+\halfDist,-2.8-\halfDist) {$\bar{u}$};

\draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (a4) -- (5.5, -2.8-\halfDist);
\draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (5.5, -2.8-\halfDist) -- (b4);

\draw[very thick, black, -latex, double]  (2) -- (1);

\draw[very thick, black, -latex, double]  (3) -- (1);

\draw[very thick, black, latex-latex, double]  (2) -- (4);

\node[align=center] (label) at (6.95+3.2*\halfDist, -1.5-0.5*\halfDist) {

\footnotesize \citet[Prop. 4.6]{LEADER201429} };

\node[] (label2) at (2.75+0.6*\halfDist, 0.25) {\footnotesize trivial };

\node[] (label3) at (2.75+0.6*\halfDist, -2.75-\halfDist) {\footnotesize trivial };

\node[align=center] (label4) at (-1.2-2*\halfDist, -1.5-0.5*\halfDist) {\footnotesize  
\citet[Thm. 5]{federHypercubeLabellingsAntipodal2013}
};

\draw[very thick, black, -latex, double]  (4) -- (3);

% \draw[dashed, blue, -] (2, 0.5) -- (2, -3.5);


\end{tikzpicture}

==> fig_intro.tex <==
\tikzset{every node/.style={  text width=1.3em, inner sep=2pt, text centered, font=\scriptsize}}
\tikzset{
  halo/.style={
    % blur shadow={shadow xshift=0.1pt,
    %        shadow yshift=0pt,
    %        shadow blur steps=12,
    %        shadow blur radius=1.4pt,}
    preaction={
      draw=lightgray!50!cyan,% or lightgray
      line width=2.7pt,
      opacity=0.7,
      drop shadow,
    },
    %  postaction={
    %     blur shadow={
    %       shadow blur steps=5,   % how many blur iterations 
    %       shadow blur radius=3pt, % how “wide” the blur spreads
    %       shadow opacity=0.8      % overall opacity of the blur
    %     }
    % }
  }
}

% \tikzset{
%     patch/.style={
%     preaction={
%       decorate,
%       decoration={coil},
%       draw=white!40!cyan,
%       line width=1pt,
%       opacity=0.8
%     },
%   }
% }

\tikzset{
ee/.style={
        shorten <=-5pt,
        shorten >=-5pt,
    }
}

\tikzset{
shadowed/.style={preaction={transform canvas={shift={(0.8pt,-0.5pt)}},draw=gray,very thick, opacity=.3}}
}

\node[fill=white, draw] (0000) at (8.0,0) {0000};
\node[fill=white, draw] (0001) at (3.2,2) {0001};
\node[fill=white, draw] (0010) at (6.4,2) {0010};
\node[fill=yellow, draw] (0100) at (9.6,2) {0100};
\node[fill=white, draw] (1000) at (12.8,2) {1000};
\node[fill=white, draw] (0011) at (2.2857142857142856,4) {0011};
\node[fill=white, draw] (0101) at (4.571428571428571,4) {0101};
\node[fill=white, draw] (0110) at (6.857142857142857,4) {0110};
\node[fill=white, draw] (1001) at (9.142857142857142,4) {1001};
\node[fill=white, draw] (1010) at (11.428571428571429,4) {1010};
\node[fill=white, draw] (1100) at (13.714285714285714,4) {1100};
\node[fill=white, draw] (0111) at (3.2,6) {0111};
\node[fill=lime, draw] (1011) at (6.4,6) {1011};
\node[fill=white, draw] (1101) at (9.6,6) {1101};
\node[fill=white, draw] (1110) at (12.8,6) {1110};
\node[fill=white, draw] (1111) at (8.0,8) {1111};
\begin{pgfonlayer}{background}
\draw[opacity=1,  thick, blue, ee] (0000) -- (0001);
\draw[opacity=1,  thick, red, ee] (0000) -- (0010);
% \draw[opacity=1, ultra thick, blue, ee,  drop shadow] (0000) -- (0100);
\path[draw, opacity=1, ultra thick, blue,  ee,  halo] (0000) -- (0100);
\path[draw, opacity=1,  ultra thick, blue, ee,  halo] (0000) -- (1000);
\path[draw, opacity=1,  ultra thick, blue, ee, halo] (1001) -- (1011);
\path[draw, opacity=1,  ultra thick, blue, ee, halo] (1000) -- (1001);
\draw[opacity=1,  thick, blue, ee] (0001) -- (0011);
\draw[opacity=1,  thick, red, ee] (0001) -- (0101);
\draw[opacity=1,  thick, blue, ee] (0001) -- (1001);
\draw[opacity=1,  thick, red, ee] (0010) -- (0011);
\draw[opacity=1,  thick, red, ee] (0010) -- (0110);
\draw[opacity=1,  thick, blue, ee] (0010) -- (1010);
\draw[opacity=1,  thick, red, ee] (0100) -- (0101);
\draw[opacity=1,  ultra thick, red, halo, ee] (0100) -- (0110);
\draw[opacity=1,  thick, blue, ee] (0100) -- (1100);

\draw[opacity=1,  thick, blue, ee] (1000) -- (1010);
\draw[opacity=1,  thick, blue, ee] (1000) -- (1100);
\draw[opacity=1,  thick, red, ee] (0011) -- (0111);
\draw[opacity=1,  thick, red, ee] (0011) -- (1011);
\draw[opacity=1,  thick, red, ee] (0101) -- (0111);
\draw[opacity=1,  thick, red, ee] (0101) -- (1101);

\draw[opacity=1,  thick, blue, ee] (1001) -- (1101);
\draw[opacity=1,  ultra thick, red, halo, ee] (0110) -- (0111);
\draw[opacity=1,  thick, red, ee] (0110) -- (1110);
\draw[opacity=1,  thick, blue, ee] (1010) -- (1011);
\draw[opacity=1,  thick, blue, ee] (1010) -- (1110);
\draw[opacity=1,  thick, blue, ee] (1100) -- (1101);
\draw[opacity=1,  thick, red, ee] (1100) -- (1110);
\draw[opacity=1,  ultra thick, red, halo, ee] (0111) -- (1111);
\draw[opacity=1,  ultra thick, red, halo, ee] (1011) -- (1111);
\draw[opacity=1,  thick, blue, ee] (1101) -- (1111);
\draw[opacity=1,  thick, red, ee] (1110) -- (1111);
\end{pgfonlayer}


==> fig_proof.tex <==
\begin{tikzpicture}[scale=1]
\draw[draw,circle,fill=lightgray!45!white,minimum size=8mm] (3,0) ellipse (5 and 1.85);
  \node[text=black] at (3,1.25) {$Q_n$};
  \draw[fill=gray, opacity=0.4] (-2, 0) -- (-1.0732378179138236, -1.0732378179138236) -- (0.0, -0.14647563582764717) -- (-0.9267621820861764, 0.9267621820861764) -- cycle ;
  \node[text=gray!60!black] at (-0.95,-0.5232378179138236) {\small $Q_k$};
  \draw[fill=gray, opacity=0.4] (0.0, -0.14647563582764717) -- (0.9851656596161104, -1.1613099762115369) -- (2.0, -0.1761443165954265) -- (1.0148343403838898, 0.8386900237884631) -- cycle ;
  \node[text=gray!60!black] at (1.05,-0.6113099762115368) {\small $Q_k$};
  \draw[fill=gray, opacity=0.4] (2.0, -0.1761443165954265) -- (3.0080171615305353, -1.168127155064891) -- (4.0, -0.16010999353435557) -- (2.9919828384694647, 0.8318728449351089) -- cycle ;
  \node[text=gray!60!black] at (3.05,-0.618127155064891) {\small $Q_k$};
  \draw[fill=gray, opacity=0.4] (4.0, -0.16010999353435557) -- (5.055750767041652, -1.1043592264927036) -- (6.0, -0.04860845945105147) -- (4.944249232958348, 0.8956407735072964) -- cycle ;
  \node[text=gray!60!black] at (5.05,-0.5543592264927035) {\small $Q_k$};
  \draw[fill=gray, opacity=0.4] (6.0, -0.04860845945105147) -- (7.024304229725526, -1.0243042297255258) -- (8, 0) -- (6.975695770274474, 0.9756957702744743) -- cycle ;
  \node[text=gray!60!black] at (7.05,-0.47430422972552577) {\small $Q_k$};
  \begin{pgfonlayer}{foreground}
  \node[draw,circle,fill=white] at (-2,0) (a) {$v$};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (-1.6666666666666667,0.23072408033130998) (p_1) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (-1.3333333333333335,-0.0981121613185264) (p_2) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (-1.0,0.1780333893023195) (p_3) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (-0.6666666666666667,0.018733872585456224) (p_4) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (-0.3333333333333335,-0.08582338205888351) (p_5) {};
  \node[draw,circle,fill=lime,inner sep=1.5pt] at (0.0,-0.14647563582764717) (p_6) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (0.33333333333333304,0.023405385766893827) (p_7) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (0.6666666666666665,0.0008638851009744042) (p_8) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (1.0,0.2404214459878261) (p_9) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (1.333333333333333,0.0338055805242799) (p_10) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (1.6666666666666665,0.06381265958953691) (p_11) {};
  \node[draw,circle,fill=lime,inner sep=1.5pt] at (2.0,-0.1761443165954265) (p_12) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (2.333333333333333,-0.023491952145502815) (p_13) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (2.666666666666666,-0.127658419127483) (p_14) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (3.0,0.03296593057388292) (p_15) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (3.333333333333333,0.16190594785765522) (p_16) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (3.666666666666666,-0.17543762589731943) (p_17) {};
  \node[draw,circle,fill=lime,inner sep=1.5pt] at (4.0,-0.16010999353435557) (p_18) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (4.333333333333333,0.06207085716177557) (p_19) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (4.666666666666666,0.20212844326862844) (p_20) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (5.0,-0.006215173134612506) (p_21) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (5.333333333333333,0.0020113806102265985) (p_22) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (5.666666666666666,-0.1361504956590079) (p_23) {};
  \node[draw,circle,fill=lime,inner sep=1.5pt] at (6.0,-0.04860845945105147) (p_24) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (6.333333333333332,-0.0033380064067840554) (p_25) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (6.666666666666666,-0.03757946260958789) (p_26) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (7.0,0.061537407101945496) (p_27) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (7.333333333333332,0.22554012917254918) (p_28) {};
  \node[inner sep=0pt,outer sep=0pt,fill=none] at (7.666666666666666,0.2193946607909375) (p_29) {};
  \node[draw,circle,fill=black,text=white] at (8,0) (b) {$\bar{v}$};
  \end{pgfonlayer}
  \draw[thick,color=blue,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (-2,0) -- (-1.0,-0.07323781791382358);
  \draw[thick,color=blue,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (-1.0,-0.07323781791382358) -- (0.0,-0.14647563582764717);
  \draw[thick,color=red,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (0.0,-0.14647563582764717) -- (1.0,-0.16130997621153684);
  \draw[thick,color=blue,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (1.0,-0.16130997621153684) -- (2.0,-0.1761443165954265);
  \draw[thick,color=red,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (2.0,-0.1761443165954265) -- (3.0,-0.16812715506489104);
  \draw[thick,color=red,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (3.0,-0.16812715506489104) -- (4.0,-0.16010999353435557);
  \draw[thick,color=blue,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (4.0,-0.16010999353435557) -- (5.0,-0.10435922649270352);
  \draw[thick,color=red,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (5.0,-0.10435922649270352) -- (6.0,-0.04860845945105147);
  \draw[thick,color=blue,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (6.0,-0.04860845945105147) -- (7.0,-0.024304229725525733);
  \draw[thick,color=red,dotted,opacity=0.4,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (7.0,-0.024304229725525733) -- (8,0);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (a) -- (p_1);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_1) -- (p_2);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_2) -- (p_3);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_3) -- (p_4);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_4) -- (p_5);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_5) -- (p_6);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_6) -- (p_7);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_7) -- (p_8);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_8) -- (p_9);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_9) -- (p_10);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_10) -- (p_11);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_11) -- (p_12);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_12) -- (p_13);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_13) -- (p_14);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_14) -- (p_15);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_15) -- (p_16);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_16) -- (p_17);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_17) -- (p_18);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_18) -- (p_19);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_19) -- (p_20);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_20) -- (p_21);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_21) -- (p_22);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_22) -- (p_23);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_23) -- (p_24);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_24) -- (p_25);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_25) -- (p_26);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_26) -- (p_27);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_27) -- (p_28);
  \draw[thick,color=blue,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_28) -- (p_29);
  \draw[thick,color=red,decorate,decoration={random steps, segment length=4pt, amplitude=2pt},line cap=round] (p_29) -- (b);
\end{tikzpicture}

==> plot_cubing.tex <==
\begin{tikzpicture}[scale=0.75]
  \begin{axis}[ymode=log, ylabel={Time (s)}, xlabel={Cube index (sorted by time)}, legend pos=north west, grid=major, grid style={gray!40!white}, legend style={ cells={align=left}}, xmin=0, xmax=4096]
\addplot[color=purple,mark=x]
coordinates {
(0, 0.13)
(1, 0.13)
(2, 0.13)
(3, 0.14)
(4, 0.14)
(5, 0.14)
(6, 0.14)
(7, 0.14)
(8, 0.14)
(9, 0.14)
(10, 0.14)
(11, 0.14)
(12, 0.14)
(13, 0.14)
(14, 0.15)
(15, 0.15)
(16, 0.15)
(17, 0.15)
(18, 0.15)
(19, 0.15)
(20, 0.15)
(21, 0.15)
(22, 0.15)
(23, 0.15)
(24, 0.15)
(25, 0.15)
(26, 0.15)
(27, 0.15)
(28, 0.15)
(29, 0.15)
(30, 0.15)
(31, 0.15)
(32, 0.15)
(33, 0.15)
(34, 0.15)
(35, 0.16)
(36, 0.16)
(37, 0.16)
(38, 0.16)
(39, 0.16)
(40, 0.16)
(41, 0.16)
(42, 0.16)
(43, 0.16)
(44, 0.16)
(45, 0.16)
(46, 0.16)
(47, 0.17)
(48, 0.17)
(49, 0.17)
(50, 0.18)
(51, 0.19)
(52, 0.19)
(53, 0.19)
(54, 0.2)
(55, 0.2)
(56, 0.2)
(57, 0.2)
(58, 0.2)
(59, 0.2)
(60, 0.2)
(61, 0.2)
(62, 0.2)
(63, 0.2)
(64, 0.2)
(65, 0.2)
(66, 0.2)
(67, 0.21)
(68, 0.21)
(69, 0.21)
(70, 0.21)
(71, 0.21)
(72, 0.21)
(73, 0.21)
(74, 0.21)
(75, 0.21)
(76, 0.21)
(77, 0.21)
(78, 0.21)
(79, 0.21)
(80, 0.21)
(81, 0.21)
(82, 0.21)
(83, 0.21)
(84, 0.21)
(85, 0.21)
(86, 0.21)
(87, 0.21)
(88, 0.21)
(89, 0.22)
(90, 0.22)
(91, 0.22)
(92, 0.22)
(93, 0.22)
(94, 0.22)
(95, 0.22)
(96, 0.22)
(97, 0.22)
(98, 0.22)
(99, 0.22)
(100, 0.22)
(101, 0.22)
(102, 0.22)
(103, 0.22)
(104, 0.22)
(105, 0.22)
(106, 0.22)
(107, 0.22)
(108, 0.22)
(109, 0.22)
(110, 0.22)
(111, 0.22)
(112, 0.22)
(113, 0.22)
(114, 0.22)
(115, 0.22)
(116, 0.22)
(117, 0.22)
(118, 0.23)
(119, 0.23)
(120, 0.23)
(121, 0.23)
(122, 0.23)
(123, 0.23)
(124, 0.23)
(125, 0.23)
(126, 0.23)
(127, 0.23)
(128, 0.23)
(129, 0.23)
(130, 0.23)
(131, 0.23)
(132, 0.23)
(133, 0.23)
(134, 0.23)
(135, 0.23)
(136, 0.23)
(137, 0.23)
(138, 0.23)
(139, 0.23)
(140, 0.23)
(141, 0.23)
(142, 0.23)
(143, 0.23)
(144, 0.23)
(145, 0.23)
(146, 0.23)
(147, 0.23)
(148, 0.23)
(149, 0.23)
(150, 0.23)
(151, 0.23)
(152, 0.23)
(153, 0.23)
(154, 0.23)
(155, 0.23)
(156, 0.23)
(157, 0.24)
(158, 0.24)
(159, 0.24)
(160, 0.24)
(161, 0.24)
(162, 0.24)
(163, 0.24)
(164, 0.24)
(165, 0.24)
(166, 0.24)
(167, 0.24)
(168, 0.24)
(169, 0.24)
(170, 0.24)
(171, 0.24)
(172, 0.24)
(173, 0.24)
(174, 0.24)
(175, 0.24)
(176, 0.24)
(177, 0.24)
(178, 0.24)
(179, 0.24)
(180, 0.24)
(181, 0.24)
(182, 0.24)
(183, 0.24)
(184, 0.24)
(185, 0.24)
(186, 0.24)
(187, 0.24)
(188, 0.25)
(189, 0.25)
(190, 0.25)
(191, 0.25)
(192, 0.25)
(193, 0.25)
(194, 0.25)
(195, 0.25)
(196, 0.25)
(197, 0.25)
(198, 0.25)
(199, 0.25)
(200, 0.25)
(201, 0.25)
(202, 0.25)
(203, 0.25)
(204, 0.25)
(205, 0.25)
(206, 0.25)
(207, 0.25)
(208, 0.25)
(209, 0.25)
(210, 0.25)
(211, 0.25)
(212, 0.25)
(213, 0.25)
(214, 0.25)
(215, 0.25)
(216, 0.25)
(217, 0.25)
(218, 0.25)
(219, 0.26)
(220, 0.26)
(221, 0.26)
(222, 0.26)
(223, 0.26)
(224, 0.26)
(225, 0.26)
(226, 0.26)
(227, 0.26)
(228, 0.26)
(229, 0.26)
(230, 0.26)
(231, 0.26)
(232, 0.26)
(233, 0.26)
(234, 0.26)
(235, 0.26)
(236, 0.26)
(237, 0.26)
(238, 0.26)
(239, 0.26)
(240, 0.26)
(241, 0.26)
(242, 0.26)
(243, 0.27)
(244, 0.27)
(245, 0.27)
(246, 0.27)
(247, 0.27)
(248, 0.27)
(249, 0.27)
(250, 0.27)
(251, 0.27)
(252, 0.27)
(253, 0.27)
(254, 0.27)
(255, 0.27)
(256, 0.27)
(257, 0.27)
(258, 0.27)
(259, 0.27)
(260, 0.27)
(261, 0.27)
(262, 0.27)
(263, 0.27)
(264, 0.27)
(265, 0.27)
(266, 0.27)
(267, 0.27)
(268, 0.27)
(269, 0.27)
(270, 0.28)
(271, 0.28)
(272, 0.28)
(273, 0.28)
(274, 0.28)
(275, 0.28)
(276, 0.28)
(277, 0.28)
(278, 0.28)
(279, 0.28)
(280, 0.28)
(281, 0.29)
(282, 0.29)
(283, 0.29)
(284, 0.29)
(285, 0.29)
(286, 0.29)
(287, 0.29)
(288, 0.29)
(289, 0.29)
(290, 0.3)
(291, 0.3)
(292, 0.3)
(293, 0.3)
(294, 0.3)
(295, 0.3)
(296, 0.3)
(297, 0.3)
(298, 0.31)
(299, 0.31)
(300, 0.31)
(301, 0.31)
(302, 0.31)
(303, 0.31)
(304, 0.31)
(305, 0.31)
(306, 0.32)
(307, 0.33)
(308, 0.33)
(309, 0.33)
(310, 0.34)
(311, 0.34)
(312, 0.34)
(313, 0.34)
(314, 0.34)
(315, 0.34)
(316, 0.34)
(317, 0.35)
(318, 0.35)
(319, 0.35)
(320, 0.35)
(321, 0.35)
(322, 0.35)
(323, 0.35)
(324, 0.35)
(325, 0.35)
(326, 0.35)
(327, 0.36)
(328, 0.36)
(329, 0.36)
(330, 0.36)
(331, 0.36)
(332, 0.36)
(333, 0.36)
(334, 0.36)
(335, 0.36)
(336, 0.36)
(337, 0.36)
(338, 0.36)
(339, 0.36)
(340, 0.36)
(341, 0.36)
(342, 0.36)
(343, 0.36)
(344, 0.36)
(345, 0.36)
(346, 0.36)
(347, 0.36)
(348, 0.37)
(349, 0.37)
(350, 0.37)
(351, 0.37)
(352, 0.37)
(353, 0.37)
(354, 0.37)
(355, 0.37)
(356, 0.37)
(357, 0.37)
(358, 0.37)
(359, 0.37)
(360, 0.37)
(361, 0.37)
(362, 0.37)
(363, 0.37)
(364, 0.37)
(365, 0.37)
(366, 0.37)
(367, 0.37)
(368, 0.37)
(369, 0.37)
(370, 0.37)
(371, 0.37)
(372, 0.37)
(373, 0.37)
(374, 0.37)
(375, 0.37)
(376, 0.37)
(377, 0.38)
(378, 0.38)
(379, 0.38)
(380, 0.38)
(381, 0.38)
(382, 0.38)
(383, 0.38)
(384, 0.38)
(385, 0.38)
(386, 0.38)
(387, 0.38)
(388, 0.38)
(389, 0.38)
(390, 0.38)
(391, 0.38)
(392, 0.38)
(393, 0.38)
(394, 0.38)
(395, 0.38)
(396, 0.38)
(397, 0.38)
(398, 0.38)
(399, 0.38)
(400, 0.38)
(401, 0.38)
(402, 0.38)
(403, 0.38)
(404, 0.38)
(405, 0.38)
(406, 0.38)
(407, 0.38)
(408, 0.38)
(409, 0.39)
(410, 0.39)
(411, 0.39)
(412, 0.39)
(413, 0.39)
(414, 0.39)
(415, 0.39)
(416, 0.39)
(417, 0.39)
(418, 0.39)
(419, 0.39)
(420, 0.39)
(421, 0.39)
(422, 0.39)
(423, 0.39)
(424, 0.39)
(425, 0.39)
(426, 0.39)
(427, 0.39)
(428, 0.39)
(429, 0.39)
(430, 0.39)
(431, 0.39)
(432, 0.39)
(433, 0.39)
(434, 0.39)
(435, 0.39)
(436, 0.39)
(437, 0.39)
(438, 0.4)
(439, 0.4)
(440, 0.4)
(441, 0.4)
(442, 0.4)
(443, 0.4)
(444, 0.4)
(445, 0.4)
(446, 0.4)
(447, 0.4)
(448, 0.4)
(449, 0.4)
(450, 0.4)
(451, 0.4)
(452, 0.4)
(453, 0.4)
(454, 0.4)
(455, 0.4)
(456, 0.4)
(457, 0.4)
(458, 0.4)
(459, 0.4)
(460, 0.4)
(461, 0.4)
(462, 0.4)
(463, 0.4)
(464, 0.4)
(465, 0.4)
(466, 0.4)
(467, 0.4)
(468, 0.4)
(469, 0.4)
(470, 0.41)
(471, 0.41)
(472, 0.41)
(473, 0.41)
(474, 0.41)
(475, 0.41)
(476, 0.41)
(477, 0.41)
(478, 0.41)
(479, 0.41)
(480, 0.41)
(481, 0.41)
(482, 0.41)
(483, 0.41)
(484, 0.41)
(485, 0.41)
(486, 0.41)
(487, 0.41)
(488, 0.41)
(489, 0.41)
(490, 0.41)
(491, 0.41)
(492, 0.41)
(493, 0.41)
(494, 0.41)
(495, 0.41)
(496, 0.41)
(497, 0.41)
(498, 0.41)
(499, 0.42)
(500, 0.42)
(501, 0.42)
(502, 0.42)
(503, 0.42)
(504, 0.42)
(505, 0.42)
(506, 0.42)
(507, 0.42)
(508, 0.42)
(509, 0.42)
(510, 0.42)
(511, 0.42)
(512, 0.42)
(513, 0.42)
(514, 0.42)
(515, 0.42)
(516, 0.42)
(517, 0.42)
(518, 0.42)
(519, 0.43)
(520, 0.43)
(521, 0.43)
(522, 0.43)
(523, 0.43)
(524, 0.43)
(525, 0.43)
(526, 0.43)
(527, 0.43)
(528, 0.43)
(529, 0.43)
(530, 0.43)
(531, 0.43)
(532, 0.43)
(533, 0.43)
(534, 0.43)
(535, 0.43)
(536, 0.44)
(537, 0.44)
(538, 0.44)
(539, 0.44)
(540, 0.44)
(541, 0.44)
(542, 0.44)
(543, 0.44)
(544, 0.44)
(545, 0.44)
(546, 0.44)
(547, 0.44)
(548, 0.44)
(549, 0.44)
(550, 0.44)
(551, 0.44)
(552, 0.44)
(553, 0.44)
(554, 0.44)
(555, 0.44)
(556, 0.44)
(557, 0.44)
(558, 0.44)
(559, 0.45)
(560, 0.45)
(561, 0.45)
(562, 0.45)
(563, 0.45)
(564, 0.45)
(565, 0.45)
(566, 0.45)
(567, 0.45)
(568, 0.45)
(569, 0.45)
(570, 0.45)
(571, 0.45)
(572, 0.45)
(573, 0.46)
(574, 0.46)
(575, 0.46)
(576, 0.46)
(577, 0.46)
(578, 0.46)
(579, 0.46)
(580, 0.46)
(581, 0.46)
(582, 0.46)
(583, 0.46)
(584, 0.46)
(585, 0.46)
(586, 0.46)
(587, 0.46)
(588, 0.47)
(589, 0.47)
(590, 0.47)
(591, 0.47)
(592, 0.47)
(593, 0.47)
(594, 0.47)
(595, 0.47)
(596, 0.47)
(597, 0.48)
(598, 0.48)
(599, 0.48)
(600, 0.48)
(601, 0.48)
(602, 0.48)
(603, 0.48)
(604, 0.48)
(605, 0.48)
(606, 0.49)
(607, 0.49)
(608, 0.49)
(609, 0.49)
(610, 0.49)
(611, 0.49)
(612, 0.49)
(613, 0.49)
(614, 0.49)
(615, 0.49)
(616, 0.5)
(617, 0.5)
(618, 0.5)
(619, 0.5)
(620, 0.5)
(621, 0.5)
(622, 0.5)
(623, 0.5)
(624, 0.5)
(625, 0.51)
(626, 0.51)
(627, 0.51)
(628, 0.51)
(629, 0.51)
(630, 0.51)
(631, 0.51)
(632, 0.51)
(633, 0.51)
(634, 0.51)
(635, 0.51)
(636, 0.51)
(637, 0.51)
(638, 0.52)
(639, 0.52)
(640, 0.52)
(641, 0.52)
(642, 0.52)
(643, 0.52)
(644, 0.52)
(645, 0.52)
(646, 0.52)
(647, 0.52)
(648, 0.52)
(649, 0.52)
(650, 0.52)
(651, 0.53)
(652, 0.53)
(653, 0.53)
(654, 0.53)
(655, 0.53)
(656, 0.53)
(657, 0.53)
(658, 0.53)
(659, 0.53)
(660, 0.53)
(661, 0.53)
(662, 0.53)
(663, 0.53)
(664, 0.53)
(665, 0.53)
(666, 0.53)
(667, 0.53)
(668, 0.54)
(669, 0.54)
(670, 0.54)
(671, 0.54)
(672, 0.54)
(673, 0.54)
(674, 0.54)
(675, 0.54)
(676, 0.54)
(677, 0.54)
(678, 0.54)
(679, 0.54)
(680, 0.55)
(681, 0.55)
(682, 0.55)
(683, 0.55)
(684, 0.55)
(685, 0.55)
(686, 0.55)
(687, 0.55)
(688, 0.55)
(689, 0.55)
(690, 0.55)
(691, 0.55)
(692, 0.55)
(693, 0.55)
(694, 0.55)
(695, 0.55)
(696, 0.56)
(697, 0.56)
(698, 0.56)
(699, 0.56)
(700, 0.56)
(701, 0.56)
(702, 0.56)
(703, 0.56)
(704, 0.56)
(705, 0.56)
(706, 0.56)
(707, 0.56)
(708, 0.57)
(709, 0.57)
(710, 0.57)
(711, 0.57)
(712, 0.57)
(713, 0.57)
(714, 0.57)
(715, 0.57)
(716, 0.57)
(717, 0.57)
(718, 0.57)
(719, 0.57)
(720, 0.57)
(721, 0.58)
(722, 0.58)
(723, 0.58)
(724, 0.58)
(725, 0.58)
(726, 0.58)
(727, 0.58)
(728, 0.58)
(729, 0.58)
(730, 0.59)
(731, 0.59)
(732, 0.59)
(733, 0.59)
(734, 0.59)
(735, 0.59)
(736, 0.59)
(737, 0.59)
(738, 0.59)
(739, 0.59)
(740, 0.59)
(741, 0.59)
(742, 0.59)
(743, 0.59)
(744, 0.59)
(745, 0.6)
(746, 0.6)
(747, 0.6)
(748, 0.6)
(749, 0.6)
(750, 0.6)
(751, 0.6)
(752, 0.6)
(753, 0.61)
(754, 0.61)
(755, 0.61)
(756, 0.61)
(757, 0.61)
(758, 0.61)
(759, 0.61)
(760, 0.61)
(761, 0.61)
(762, 0.61)
(763, 0.61)
(764, 0.61)
(765, 0.61)
(766, 0.61)
(767, 0.61)
(768, 0.61)
(769, 0.61)
(770, 0.61)
(771, 0.61)
(772, 0.62)
(773, 0.62)
(774, 0.62)
(775, 0.62)
(776, 0.62)
(777, 0.62)
(778, 0.62)
(779, 0.62)
(780, 0.62)
(781, 0.62)
(782, 0.62)
(783, 0.62)
(784, 0.62)
(785, 0.63)
(786, 0.63)
(787, 0.63)
(788, 0.63)
(789, 0.63)
(790, 0.63)
(791, 0.63)
(792, 0.63)
(793, 0.63)
(794, 0.63)
(795, 0.63)
(796, 0.63)
(797, 0.63)
(798, 0.63)
(799, 0.63)
(800, 0.63)
(801, 0.63)
(802, 0.63)
(803, 0.63)
(804, 0.63)
(805, 0.63)
(806, 0.64)
(807, 0.64)
(808, 0.64)
(809, 0.64)
(810, 0.64)
(811, 0.64)
(812, 0.64)
(813, 0.64)
(814, 0.64)
(815, 0.64)
(816, 0.64)
(817, 0.64)
(818, 0.64)
(819, 0.64)
(820, 0.64)
(821, 0.64)
(822, 0.64)
(823, 0.64)
(824, 0.64)
(825, 0.64)
(826, 0.64)
(827, 0.64)
(828, 0.64)
(829, 0.64)
(830, 0.65)
(831, 0.65)
(832, 0.65)
(833, 0.65)
(834, 0.65)
(835, 0.65)
(836, 0.65)
(837, 0.65)
(838, 0.65)
(839, 0.65)
(840, 0.65)
(841, 0.65)
(842, 0.65)
(843, 0.65)
(844, 0.66)
(845, 0.66)
(846, 0.66)
(847, 0.66)
(848, 0.66)
(849, 0.66)
(850, 0.66)
(851, 0.66)
(852, 0.66)
(853, 0.66)
(854, 0.66)
(855, 0.66)
(856, 0.66)
(857, 0.67)
(858, 0.67)
(859, 0.67)
(860, 0.67)
(861, 0.67)
(862, 0.67)
(863, 0.67)
(864, 0.67)
(865, 0.67)
(866, 0.67)
(867, 0.67)
(868, 0.67)
(869, 0.67)
(870, 0.67)
(871, 0.67)
(872, 0.67)
(873, 0.67)
(874, 0.67)
(875, 0.67)
(876, 0.67)
(877, 0.68)
(878, 0.68)
(879, 0.68)
(880, 0.68)
(881, 0.68)
(882, 0.68)
(883, 0.68)
(884, 0.68)
(885, 0.68)
(886, 0.68)
(887, 0.68)
(888, 0.68)
(889, 0.68)
(890, 0.68)
(891, 0.68)
(892, 0.68)
(893, 0.68)
(894, 0.68)
(895, 0.68)
(896, 0.68)
(897, 0.69)
(898, 0.69)
(899, 0.69)
(900, 0.69)
(901, 0.69)
(902, 0.69)
(903, 0.69)
(904, 0.69)
(905, 0.69)
(906, 0.69)
(907, 0.69)
(908, 0.69)
(909, 0.69)
(910, 0.69)
(911, 0.69)
(912, 0.69)
(913, 0.7)
(914, 0.7)
(915, 0.7)
(916, 0.7)
(917, 0.7)
(918, 0.7)
(919, 0.7)
(920, 0.7)
(921, 0.7)
(922, 0.7)
(923, 0.7)
(924, 0.7)
(925, 0.7)
(926, 0.7)
(927, 0.7)
(928, 0.7)
(929, 0.7)
(930, 0.7)
(931, 0.7)
(932, 0.7)
(933, 0.71)
(934, 0.71)
(935, 0.71)
(936, 0.71)
(937, 0.71)
(938, 0.71)
(939, 0.71)
(940, 0.71)
(941, 0.71)
(942, 0.71)
(943, 0.71)
(944, 0.71)
(945, 0.71)
(946, 0.71)
(947, 0.71)
(948, 0.71)
(949, 0.71)
(950, 0.71)
(951, 0.72)
(952, 0.72)
(953, 0.72)
(954, 0.72)
(955, 0.72)
(956, 0.72)
(957, 0.72)
(958, 0.72)
(959, 0.72)
(960, 0.72)
(961, 0.72)
(962, 0.72)
(963, 0.73)
(964, 0.73)
(965, 0.73)
(966, 0.73)
(967, 0.73)
(968, 0.73)
(969, 0.73)
(970, 0.73)
(971, 0.73)
(972, 0.73)
(973, 0.73)
(974, 0.73)
(975, 0.73)
(976, 0.73)
(977, 0.73)
(978, 0.73)
(979, 0.73)
(980, 0.73)
(981, 0.73)
(982, 0.74)
(983, 0.74)
(984, 0.74)
(985, 0.74)
(986, 0.74)
(987, 0.74)
(988, 0.74)
(989, 0.74)
(990, 0.74)
(991, 0.74)
(992, 0.74)
(993, 0.74)
(994, 0.74)
(995, 0.74)
(996, 0.74)
(997, 0.74)
(998, 0.74)
(999, 0.74)
(1000, 0.74)
(1001, 0.75)
(1002, 0.75)
(1003, 0.75)
(1004, 0.75)
(1005, 0.75)
(1006, 0.75)
(1007, 0.75)
(1008, 0.75)
(1009, 0.75)
(1010, 0.75)
(1011, 0.75)
(1012, 0.76)
(1013, 0.76)
(1014, 0.76)
(1015, 0.76)
(1016, 0.76)
(1017, 0.76)
(1018, 0.76)
(1019, 0.76)
(1020, 0.76)
(1021, 0.76)
(1022, 0.76)
(1023, 0.76)
(1024, 0.76)
(1025, 0.76)
(1026, 0.76)
(1027, 0.76)
(1028, 0.77)
(1029, 0.77)
(1030, 0.77)
(1031, 0.77)
(1032, 0.77)
(1033, 0.77)
(1034, 0.77)
(1035, 0.77)
(1036, 0.77)
(1037, 0.77)
(1038, 0.77)
(1039, 0.77)
(1040, 0.77)
(1041, 0.77)
(1042, 0.77)
(1043, 0.77)
(1044, 0.78)
(1045, 0.78)
(1046, 0.78)
(1047, 0.78)
(1048, 0.78)
(1049, 0.78)
(1050, 0.78)
(1051, 0.78)
(1052, 0.78)
(1053, 0.78)
(1054, 0.78)
(1055, 0.78)
(1056, 0.78)
(1057, 0.79)
(1058, 0.79)
(1059, 0.79)
(1060, 0.79)
(1061, 0.79)
(1062, 0.79)
(1063, 0.79)
(1064, 0.79)
(1065, 0.79)
(1066, 0.8)
(1067, 0.8)
(1068, 0.8)
(1069, 0.8)
(1070, 0.8)
(1071, 0.8)
(1072, 0.8)
(1073, 0.81)
(1074, 0.81)
(1075, 0.81)
(1076, 0.81)
(1077, 0.81)
(1078, 0.81)
(1079, 0.81)
(1080, 0.81)
(1081, 0.81)
(1082, 0.81)
(1083, 0.81)
(1084, 0.81)
(1085, 0.82)
(1086, 0.82)
(1087, 0.82)
(1088, 0.82)
(1089, 0.82)
(1090, 0.82)
(1091, 0.82)
(1092, 0.82)
(1093, 0.82)
(1094, 0.83)
(1095, 0.83)
(1096, 0.83)
(1097, 0.83)
(1098, 0.83)
(1099, 0.83)
(1100, 0.83)
(1101, 0.83)
(1102, 0.83)
(1103, 0.83)
(1104, 0.83)
(1105, 0.83)
(1106, 0.84)
(1107, 0.84)
(1108, 0.84)
(1109, 0.84)
(1110, 0.84)
(1111, 0.84)
(1112, 0.84)
(1113, 0.84)
(1114, 0.85)
(1115, 0.85)
(1116, 0.85)
(1117, 0.85)
(1118, 0.85)
(1119, 0.85)
(1120, 0.85)
(1121, 0.85)
(1122, 0.85)
(1123, 0.85)
(1124, 0.85)
(1125, 0.85)
(1126, 0.86)
(1127, 0.86)
(1128, 0.86)
(1129, 0.86)
(1130, 0.86)
(1131, 0.86)
(1132, 0.86)
(1133, 0.86)
(1134, 0.86)
(1135, 0.87)
(1136, 0.87)
(1137, 0.87)
(1138, 0.87)
(1139, 0.87)
(1140, 0.87)
(1141, 0.87)
(1142, 0.87)
(1143, 0.88)
(1144, 0.88)
(1145, 0.88)
(1146, 0.88)
(1147, 0.89)
(1148, 0.89)
(1149, 0.89)
(1150, 0.89)
(1151, 0.89)
(1152, 0.9)
(1153, 0.9)
(1154, 0.9)
(1155, 0.9)
(1156, 0.9)
(1157, 0.9)
(1158, 0.9)
(1159, 0.91)
(1160, 0.91)
(1161, 0.91)
(1162, 0.92)
(1163, 0.92)
(1164, 0.92)
(1165, 0.92)
(1166, 0.92)
(1167, 0.93)
(1168, 0.93)
(1169, 0.93)
(1170, 0.93)
(1171, 0.93)
(1172, 0.94)
(1173, 0.95)
(1174, 0.95)
(1175, 0.95)
(1176, 0.95)
(1177, 0.95)
(1178, 0.96)
(1179, 0.97)
(1180, 0.97)
(1181, 0.98)
(1182, 0.98)
(1183, 0.99)
(1184, 0.99)
(1185, 1.0)
(1186, 1.0)
(1187, 1.01)
(1188, 1.01)
(1189, 1.01)
(1190, 1.02)
(1191, 1.03)
(1192, 1.03)
(1193, 1.03)
(1194, 1.03)
(1195, 1.04)
(1196, 1.04)
(1197, 1.04)
(1198, 1.05)
(1199, 1.05)
(1200, 1.05)
(1201, 1.05)
(1202, 1.05)
(1203, 1.05)
(1204, 1.05)
(1205, 1.05)
(1206, 1.05)
(1207, 1.05)
(1208, 1.06)
(1209, 1.06)
(1210, 1.06)
(1211, 1.06)
(1212, 1.07)
(1213, 1.07)
(1214, 1.07)
(1215, 1.08)
(1216, 1.08)
(1217, 1.08)
(1218, 1.08)
(1219, 1.08)
(1220, 1.08)
(1221, 1.09)
(1222, 1.09)
(1223, 1.09)
(1224, 1.09)
(1225, 1.09)
(1226, 1.09)
(1227, 1.1)
(1228, 1.1)
(1229, 1.1)
(1230, 1.1)
(1231, 1.1)
(1232, 1.1)
(1233, 1.1)
(1234, 1.11)
(1235, 1.11)
(1236, 1.11)
(1237, 1.11)
(1238, 1.11)
(1239, 1.11)
(1240, 1.12)
(1241, 1.12)
(1242, 1.12)
(1243, 1.12)
(1244, 1.12)
(1245, 1.12)
(1246, 1.13)
(1247, 1.13)
(1248, 1.13)
(1249, 1.13)
(1250, 1.13)
(1251, 1.13)
(1252, 1.13)
(1253, 1.13)
(1254, 1.14)
(1255, 1.14)
(1256, 1.14)
(1257, 1.14)
(1258, 1.14)
(1259, 1.14)
(1260, 1.14)
(1261, 1.14)
(1262, 1.14)
(1263, 1.14)
(1264, 1.14)
(1265, 1.15)
(1266, 1.15)
(1267, 1.15)
(1268, 1.15)
(1269, 1.15)
(1270, 1.15)
(1271, 1.15)
(1272, 1.16)
(1273, 1.16)
(1274, 1.16)
(1275, 1.16)
(1276, 1.16)
(1277, 1.16)
(1278, 1.17)
(1279, 1.17)
(1280, 1.17)
(1281, 1.17)
(1282, 1.17)
(1283, 1.17)
(1284, 1.17)
(1285, 1.17)
(1286, 1.18)
(1287, 1.18)
(1288, 1.18)
(1289, 1.18)
(1290, 1.19)
(1291, 1.19)
(1292, 1.19)
(1293, 1.19)
(1294, 1.19)
(1295, 1.19)
(1296, 1.2)
(1297, 1.2)
(1298, 1.2)
(1299, 1.2)
(1300, 1.2)
(1301, 1.2)
(1302, 1.2)
(1303, 1.2)
(1304, 1.2)
(1305, 1.21)
(1306, 1.21)
(1307, 1.21)
(1308, 1.21)
(1309, 1.21)
(1310, 1.22)
(1311, 1.22)
(1312, 1.22)
(1313, 1.22)
(1314, 1.22)
(1315, 1.22)
(1316, 1.22)
(1317, 1.23)
(1318, 1.23)
(1319, 1.23)
(1320, 1.24)
(1321, 1.24)
(1322, 1.24)
(1323, 1.24)
(1324, 1.25)
(1325, 1.25)
(1326, 1.25)
(1327, 1.25)
(1328, 1.25)
(1329, 1.25)
(1330, 1.26)
(1331, 1.26)
(1332, 1.26)
(1333, 1.26)
(1334, 1.26)
(1335, 1.27)
(1336, 1.27)
(1337, 1.27)
(1338, 1.28)
(1339, 1.28)
(1340, 1.28)
(1341, 1.28)
(1342, 1.28)
(1343, 1.29)
(1344, 1.3)
(1345, 1.3)
(1346, 1.3)
(1347, 1.3)
(1348, 1.3)
(1349, 1.3)
(1350, 1.3)
(1351, 1.31)
(1352, 1.31)
(1353, 1.31)
(1354, 1.32)
(1355, 1.32)
(1356, 1.33)
(1357, 1.34)
(1358, 1.35)
(1359, 1.36)
(1360, 1.38)
(1361, 1.38)
(1362, 1.39)
(1363, 1.39)
(1364, 1.39)
(1365, 1.4)
(1366, 1.4)
(1367, 1.4)
(1368, 1.41)
(1369, 1.41)
(1370, 1.42)
(1371, 1.42)
(1372, 1.43)
(1373, 1.43)
(1374, 1.44)
(1375, 1.46)
(1376, 1.46)
(1377, 1.46)
(1378, 1.46)
(1379, 1.47)
(1380, 1.47)
(1381, 1.47)
(1382, 1.47)
(1383, 1.47)
(1384, 1.47)
(1385, 1.48)
(1386, 1.49)
(1387, 1.49)
(1388, 1.49)
(1389, 1.5)
(1390, 1.52)
(1391, 1.54)
(1392, 1.55)
(1393, 1.56)
(1394, 1.57)
(1395, 1.57)
(1396, 1.58)
(1397, 1.58)
(1398, 1.59)
(1399, 1.6)
(1400, 1.6)
(1401, 1.6)
(1402, 1.62)
(1403, 1.63)
(1404, 1.64)
(1405, 1.67)
(1406, 1.67)
(1407, 1.69)
(1408, 1.69)
(1409, 1.69)
(1410, 1.69)
(1411, 1.7)
(1412, 1.7)
(1413, 1.71)
(1414, 1.71)
(1415, 1.71)
(1416, 1.71)
(1417, 1.72)
(1418, 1.73)
(1419, 1.73)
(1420, 1.73)
(1421, 1.73)
(1422, 1.73)
(1423, 1.73)
(1424, 1.74)
(1425, 1.74)
(1426, 1.74)
(1427, 1.75)
(1428, 1.75)
(1429, 1.75)
(1430, 1.76)
(1431, 1.76)
(1432, 1.77)
(1433, 1.77)
(1434, 1.77)
(1435, 1.77)
(1436, 1.77)
(1437, 1.77)
(1438, 1.77)
(1439, 1.77)
(1440, 1.77)
(1441, 1.77)
(1442, 1.78)
(1443, 1.78)
(1444, 1.78)
(1445, 1.78)
(1446, 1.78)
(1447, 1.78)
(1448, 1.78)
(1449, 1.79)
(1450, 1.79)
(1451, 1.79)
(1452, 1.79)
(1453, 1.79)
(1454, 1.79)
(1455, 1.79)
(1456, 1.8)
(1457, 1.8)
(1458, 1.8)
(1459, 1.8)
(1460, 1.8)
(1461, 1.8)
(1462, 1.8)
(1463, 1.8)
(1464, 1.8)
(1465, 1.8)
(1466, 1.8)
(1467, 1.8)
(1468, 1.8)
(1469, 1.81)
(1470, 1.81)
(1471, 1.81)
(1472, 1.81)
(1473, 1.81)
(1474, 1.81)
(1475, 1.81)
(1476, 1.81)
(1477, 1.81)
(1478, 1.82)
(1479, 1.82)
(1480, 1.82)
(1481, 1.82)
(1482, 1.82)
(1483, 1.82)
(1484, 1.82)
(1485, 1.82)
(1486, 1.82)
(1487, 1.82)
(1488, 1.82)
(1489, 1.82)
(1490, 1.82)
(1491, 1.83)
(1492, 1.83)
(1493, 1.83)
(1494, 1.83)
(1495, 1.83)
(1496, 1.84)
(1497, 1.84)
(1498, 1.84)
(1499, 1.84)
(1500, 1.84)
(1501, 1.84)
(1502, 1.84)
(1503, 1.84)
(1504, 1.84)
(1505, 1.84)
(1506, 1.84)
(1507, 1.84)
(1508, 1.84)
(1509, 1.84)
(1510, 1.84)
(1511, 1.85)
(1512, 1.85)
(1513, 1.85)
(1514, 1.85)
(1515, 1.85)
(1516, 1.85)
(1517, 1.85)
(1518, 1.85)
(1519, 1.85)
(1520, 1.85)
(1521, 1.85)
(1522, 1.85)
(1523, 1.86)
(1524, 1.86)
(1525, 1.86)
(1526, 1.86)
(1527, 1.86)
(1528, 1.86)
(1529, 1.86)
(1530, 1.86)
(1531, 1.86)
(1532, 1.86)
(1533, 1.86)
(1534, 1.87)
(1535, 1.87)
(1536, 1.87)
(1537, 1.87)
(1538, 1.87)
(1539, 1.87)
(1540, 1.87)
(1541, 1.87)
(1542, 1.87)
(1543, 1.87)
(1544, 1.87)
(1545, 1.87)
(1546, 1.87)
(1547, 1.87)
(1548, 1.88)
(1549, 1.88)
(1550, 1.88)
(1551, 1.88)
(1552, 1.88)
(1553, 1.88)
(1554, 1.88)
(1555, 1.88)
(1556, 1.88)
(1557, 1.89)
(1558, 1.89)
(1559, 1.89)
(1560, 1.89)
(1561, 1.89)
(1562, 1.89)
(1563, 1.89)
(1564, 1.89)
(1565, 1.89)
(1566, 1.9)
(1567, 1.9)
(1568, 1.9)
(1569, 1.9)
(1570, 1.9)
(1571, 1.9)
(1572, 1.9)
(1573, 1.9)
(1574, 1.9)
(1575, 1.9)
(1576, 1.9)
(1577, 1.9)
(1578, 1.9)
(1579, 1.9)
(1580, 1.9)
(1581, 1.9)
(1582, 1.9)
(1583, 1.9)
(1584, 1.91)
(1585, 1.91)
(1586, 1.91)
(1587, 1.91)
(1588, 1.91)
(1589, 1.91)
(1590, 1.91)
(1591, 1.91)
(1592, 1.91)
(1593, 1.91)
(1594, 1.91)
(1595, 1.91)
(1596, 1.91)
(1597, 1.91)
(1598, 1.91)
(1599, 1.91)
(1600, 1.91)
(1601, 1.91)
(1602, 1.91)
(1603, 1.92)
(1604, 1.92)
(1605, 1.92)
(1606, 1.92)
(1607, 1.92)
(1608, 1.92)
(1609, 1.92)
(1610, 1.92)
(1611, 1.92)
(1612, 1.92)
(1613, 1.92)
(1614, 1.92)
(1615, 1.92)
(1616, 1.92)
(1617, 1.93)
(1618, 1.93)
(1619, 1.93)
(1620, 1.93)
(1621, 1.93)
(1622, 1.93)
(1623, 1.93)
(1624, 1.93)
(1625, 1.94)
(1626, 1.94)
(1627, 1.94)
(1628, 1.94)
(1629, 1.94)
(1630, 1.94)
(1631, 1.94)
(1632, 1.94)
(1633, 1.94)
(1634, 1.94)
(1635, 1.94)
(1636, 1.94)
(1637, 1.95)
(1638, 1.95)
(1639, 1.95)
(1640, 1.95)
(1641, 1.95)
(1642, 1.95)
(1643, 1.95)
(1644, 1.95)
(1645, 1.95)
(1646, 1.95)
(1647, 1.95)
(1648, 1.96)
(1649, 1.96)
(1650, 1.96)
(1651, 1.96)
(1652, 1.96)
(1653, 1.96)
(1654, 1.96)
(1655, 1.96)
(1656, 1.96)
(1657, 1.96)
(1658, 1.96)
(1659, 1.96)
(1660, 1.96)
(1661, 1.96)
(1662, 1.96)
(1663, 1.96)
(1664, 1.96)
(1665, 1.96)
(1666, 1.96)
(1667, 1.96)
(1668, 1.97)
(1669, 1.97)
(1670, 1.97)
(1671, 1.97)
(1672, 1.97)
(1673, 1.97)
(1674, 1.97)
(1675, 1.97)
(1676, 1.97)
(1677, 1.97)
(1678, 1.97)
(1679, 1.98)
(1680, 1.98)
(1681, 1.98)
(1682, 1.98)
(1683, 1.98)
(1684, 1.98)
(1685, 1.98)
(1686, 1.98)
(1687, 1.98)
(1688, 1.98)
(1689, 1.98)
(1690, 1.98)
(1691, 1.98)
(1692, 1.98)
(1693, 1.98)
(1694, 1.98)
(1695, 1.98)
(1696, 1.98)
(1697, 1.98)
(1698, 1.98)
(1699, 1.99)
(1700, 1.99)
(1701, 1.99)
(1702, 1.99)
(1703, 1.99)
(1704, 1.99)
(1705, 1.99)
(1706, 1.99)
(1707, 1.99)
(1708, 1.99)
(1709, 1.99)
(1710, 1.99)
(1711, 1.99)
(1712, 1.99)
(1713, 1.99)
(1714, 1.99)
(1715, 1.99)
(1716, 2.0)
(1717, 2.0)
(1718, 2.0)
(1719, 2.0)
(1720, 2.0)
(1721, 2.0)
(1722, 2.0)
(1723, 2.0)
(1724, 2.0)
(1725, 2.0)
(1726, 2.0)
(1727, 2.0)
(1728, 2.0)
(1729, 2.0)
(1730, 2.0)
(1731, 2.01)
(1732, 2.01)
(1733, 2.01)
(1734, 2.01)
(1735, 2.01)
(1736, 2.01)
(1737, 2.01)
(1738, 2.01)
(1739, 2.01)
(1740, 2.01)
(1741, 2.02)
(1742, 2.02)
(1743, 2.02)
(1744, 2.02)
(1745, 2.02)
(1746, 2.02)
(1747, 2.02)
(1748, 2.02)
(1749, 2.02)
(1750, 2.02)
(1751, 2.02)
(1752, 2.02)
(1753, 2.02)
(1754, 2.02)
(1755, 2.02)
(1756, 2.02)
(1757, 2.02)
(1758, 2.02)
(1759, 2.02)
(1760, 2.03)
(1761, 2.03)
(1762, 2.03)
(1763, 2.03)
(1764, 2.03)
(1765, 2.03)
(1766, 2.03)
(1767, 2.03)
(1768, 2.03)
(1769, 2.03)
(1770, 2.03)
(1771, 2.03)
(1772, 2.03)
(1773, 2.03)
(1774, 2.03)
(1775, 2.03)
(1776, 2.03)
(1777, 2.04)
(1778, 2.04)
(1779, 2.04)
(1780, 2.04)
(1781, 2.04)
(1782, 2.04)
(1783, 2.04)
(1784, 2.04)
(1785, 2.04)
(1786, 2.04)
(1787, 2.05)
(1788, 2.05)
(1789, 2.05)
(1790, 2.05)
(1791, 2.05)
(1792, 2.05)
(1793, 2.05)
(1794, 2.05)
(1795, 2.05)
(1796, 2.05)
(1797, 2.05)
(1798, 2.05)
(1799, 2.05)
(1800, 2.05)
(1801, 2.05)
(1802, 2.05)
(1803, 2.05)
(1804, 2.05)
(1805, 2.05)
(1806, 2.06)
(1807, 2.06)
(1808, 2.06)
(1809, 2.06)
(1810, 2.06)
(1811, 2.06)
(1812, 2.06)
(1813, 2.06)
(1814, 2.07)
(1815, 2.07)
(1816, 2.07)
(1817, 2.07)
(1818, 2.07)
(1819, 2.07)
(1820, 2.07)
(1821, 2.07)
(1822, 2.07)
(1823, 2.07)
(1824, 2.07)
(1825, 2.07)
(1826, 2.07)
(1827, 2.07)
(1828, 2.07)
(1829, 2.07)
(1830, 2.07)
(1831, 2.07)
(1832, 2.07)
(1833, 2.07)
(1834, 2.08)
(1835, 2.08)
(1836, 2.08)
(1837, 2.08)
(1838, 2.08)
(1839, 2.08)
(1840, 2.08)
(1841, 2.08)
(1842, 2.08)
(1843, 2.09)
(1844, 2.09)
(1845, 2.09)
(1846, 2.09)
(1847, 2.09)
(1848, 2.09)
(1849, 2.09)
(1850, 2.09)
(1851, 2.09)
(1852, 2.09)
(1853, 2.09)
(1854, 2.09)
(1855, 2.09)
(1856, 2.1)
(1857, 2.1)
(1858, 2.1)
(1859, 2.1)
(1860, 2.1)
(1861, 2.1)
(1862, 2.11)
(1863, 2.11)
(1864, 2.11)
(1865, 2.11)
(1866, 2.11)
(1867, 2.11)
(1868, 2.11)
(1869, 2.11)
(1870, 2.11)
(1871, 2.11)
(1872, 2.11)
(1873, 2.11)
(1874, 2.11)
(1875, 2.11)
(1876, 2.12)
(1877, 2.12)
(1878, 2.12)
(1879, 2.12)
(1880, 2.12)
(1881, 2.12)
(1882, 2.12)
(1883, 2.12)
(1884, 2.12)
(1885, 2.12)
(1886, 2.12)
(1887, 2.12)
(1888, 2.12)
(1889, 2.12)
(1890, 2.12)
(1891, 2.12)
(1892, 2.12)
(1893, 2.12)
(1894, 2.12)
(1895, 2.12)
(1896, 2.12)
(1897, 2.13)
(1898, 2.13)
(1899, 2.13)
(1900, 2.13)
(1901, 2.13)
(1902, 2.13)
(1903, 2.13)
(1904, 2.13)
(1905, 2.13)
(1906, 2.13)
(1907, 2.13)
(1908, 2.13)
(1909, 2.13)
(1910, 2.14)
(1911, 2.14)
(1912, 2.14)
(1913, 2.14)
(1914, 2.14)
(1915, 2.14)
(1916, 2.14)
(1917, 2.14)
(1918, 2.14)
(1919, 2.14)
(1920, 2.14)
(1921, 2.14)
(1922, 2.14)
(1923, 2.14)
(1924, 2.14)
(1925, 2.14)
(1926, 2.15)
(1927, 2.15)
(1928, 2.15)
(1929, 2.15)
(1930, 2.15)
(1931, 2.15)
(1932, 2.15)
(1933, 2.15)
(1934, 2.16)
(1935, 2.16)
(1936, 2.16)
(1937, 2.16)
(1938, 2.16)
(1939, 2.16)
(1940, 2.16)
(1941, 2.16)
(1942, 2.16)
(1943, 2.16)
(1944, 2.16)
(1945, 2.16)
(1946, 2.16)
(1947, 2.16)
(1948, 2.16)
(1949, 2.17)
(1950, 2.17)
(1951, 2.17)
(1952, 2.17)
(1953, 2.17)
(1954, 2.17)
(1955, 2.17)
(1956, 2.17)
(1957, 2.17)
(1958, 2.17)
(1959, 2.17)
(1960, 2.17)
(1961, 2.17)
(1962, 2.17)
(1963, 2.17)
(1964, 2.18)
(1965, 2.18)
(1966, 2.18)
(1967, 2.18)
(1968, 2.18)
(1969, 2.18)
(1970, 2.18)
(1971, 2.18)
(1972, 2.18)
(1973, 2.18)
(1974, 2.18)
(1975, 2.18)
(1976, 2.18)
(1977, 2.18)
(1978, 2.18)
(1979, 2.18)
(1980, 2.18)
(1981, 2.18)
(1982, 2.18)
(1983, 2.18)
(1984, 2.18)
(1985, 2.18)
(1986, 2.19)
(1987, 2.19)
(1988, 2.19)
(1989, 2.19)
(1990, 2.19)
(1991, 2.19)
(1992, 2.19)
(1993, 2.19)
(1994, 2.19)
(1995, 2.19)
(1996, 2.2)
(1997, 2.2)
(1998, 2.2)
(1999, 2.2)
(2000, 2.2)
(2001, 2.2)
(2002, 2.2)
(2003, 2.2)
(2004, 2.2)
(2005, 2.2)
(2006, 2.2)
(2007, 2.21)
(2008, 2.21)
(2009, 2.21)
(2010, 2.21)
(2011, 2.21)
(2012, 2.21)
(2013, 2.21)
(2014, 2.21)
(2015, 2.22)
(2016, 2.22)
(2017, 2.22)
(2018, 2.22)
(2019, 2.22)
(2020, 2.22)
(2021, 2.22)
(2022, 2.22)
(2023, 2.22)
(2024, 2.22)
(2025, 2.22)
(2026, 2.22)
(2027, 2.22)
(2028, 2.22)
(2029, 2.22)
(2030, 2.23)
(2031, 2.23)
(2032, 2.23)
(2033, 2.23)
(2034, 2.23)
(2035, 2.24)
(2036, 2.24)
(2037, 2.24)
(2038, 2.24)
(2039, 2.24)
(2040, 2.24)
(2041, 2.24)
(2042, 2.24)
(2043, 2.25)
(2044, 2.25)
(2045, 2.25)
(2046, 2.25)
(2047, 2.25)
(2048, 2.25)
(2049, 2.25)
(2050, 2.25)
(2051, 2.25)
(2052, 2.25)
(2053, 2.25)
(2054, 2.26)
(2055, 2.26)
(2056, 2.26)
(2057, 2.26)
(2058, 2.26)
(2059, 2.26)
(2060, 2.26)
(2061, 2.26)
(2062, 2.26)
(2063, 2.26)
(2064, 2.26)
(2065, 2.27)
(2066, 2.27)
(2067, 2.27)
(2068, 2.27)
(2069, 2.27)
(2070, 2.27)
(2071, 2.27)
(2072, 2.27)
(2073, 2.27)
(2074, 2.27)
(2075, 2.27)
(2076, 2.27)
(2077, 2.27)
(2078, 2.27)
(2079, 2.28)
(2080, 2.28)
(2081, 2.28)
(2082, 2.28)
(2083, 2.28)
(2084, 2.28)
(2085, 2.28)
(2086, 2.28)
(2087, 2.28)
(2088, 2.28)
(2089, 2.28)
(2090, 2.28)
(2091, 2.29)
(2092, 2.29)
(2093, 2.29)
(2094, 2.29)
(2095, 2.29)
(2096, 2.29)
(2097, 2.29)
(2098, 2.29)
(2099, 2.29)
(2100, 2.29)
(2101, 2.29)
(2102, 2.29)
(2103, 2.29)
(2104, 2.29)
(2105, 2.3)
(2106, 2.3)
(2107, 2.3)
(2108, 2.3)
(2109, 2.3)
(2110, 2.3)
(2111, 2.3)
(2112, 2.3)
(2113, 2.3)
(2114, 2.3)
(2115, 2.31)
(2116, 2.31)
(2117, 2.31)
(2118, 2.31)
(2119, 2.31)
(2120, 2.31)
(2121, 2.31)
(2122, 2.31)
(2123, 2.31)
(2124, 2.31)
(2125, 2.31)
(2126, 2.31)
(2127, 2.32)
(2128, 2.32)
(2129, 2.32)
(2130, 2.32)
(2131, 2.32)
(2132, 2.32)
(2133, 2.32)
(2134, 2.33)
(2135, 2.33)
(2136, 2.33)
(2137, 2.33)
(2138, 2.33)
(2139, 2.33)
(2140, 2.33)
(2141, 2.33)
(2142, 2.33)
(2143, 2.34)
(2144, 2.34)
(2145, 2.34)
(2146, 2.34)
(2147, 2.34)
(2148, 2.34)
(2149, 2.34)
(2150, 2.34)
(2151, 2.35)
(2152, 2.35)
(2153, 2.35)
(2154, 2.35)
(2155, 2.35)
(2156, 2.35)
(2157, 2.36)
(2158, 2.36)
(2159, 2.36)
(2160, 2.36)
(2161, 2.36)
(2162, 2.36)
(2163, 2.36)
(2164, 2.37)
(2165, 2.37)
(2166, 2.37)
(2167, 2.37)
(2168, 2.37)
(2169, 2.37)
(2170, 2.37)
(2171, 2.37)
(2172, 2.37)
(2173, 2.37)
(2174, 2.37)
(2175, 2.38)
(2176, 2.38)
(2177, 2.38)
(2178, 2.38)
(2179, 2.38)
(2180, 2.38)
(2181, 2.39)
(2182, 2.39)
(2183, 2.39)
(2184, 2.39)
(2185, 2.39)
(2186, 2.39)
(2187, 2.39)
(2188, 2.39)
(2189, 2.39)
(2190, 2.39)
(2191, 2.4)
(2192, 2.4)
(2193, 2.4)
(2194, 2.4)
(2195, 2.4)
(2196, 2.4)
(2197, 2.4)
(2198, 2.4)
(2199, 2.4)
(2200, 2.4)
(2201, 2.41)
(2202, 2.41)
(2203, 2.41)
(2204, 2.42)
(2205, 2.42)
(2206, 2.42)
(2207, 2.42)
(2208, 2.42)
(2209, 2.42)
(2210, 2.43)
(2211, 2.43)
(2212, 2.43)
(2213, 2.43)
(2214, 2.43)
(2215, 2.43)
(2216, 2.43)
(2217, 2.44)
(2218, 2.44)
(2219, 2.45)
(2220, 2.45)
(2221, 2.45)
(2222, 2.45)
(2223, 2.45)
(2224, 2.45)
(2225, 2.45)
(2226, 2.45)
(2227, 2.46)
(2228, 2.46)
(2229, 2.46)
(2230, 2.46)
(2231, 2.46)
(2232, 2.46)
(2233, 2.46)
(2234, 2.46)
(2235, 2.46)
(2236, 2.47)
(2237, 2.47)
(2238, 2.47)
(2239, 2.47)
(2240, 2.47)
(2241, 2.47)
(2242, 2.47)
(2243, 2.48)
(2244, 2.48)
(2245, 2.48)
(2246, 2.48)
(2247, 2.48)
(2248, 2.48)
(2249, 2.48)
(2250, 2.48)
(2251, 2.49)
(2252, 2.49)
(2253, 2.49)
(2254, 2.49)
(2255, 2.49)
(2256, 2.49)
(2257, 2.49)
(2258, 2.5)
(2259, 2.5)
(2260, 2.5)
(2261, 2.5)
(2262, 2.5)
(2263, 2.5)
(2264, 2.51)
(2265, 2.51)
(2266, 2.51)
(2267, 2.51)
(2268, 2.51)
(2269, 2.51)
(2270, 2.51)
(2271, 2.51)
(2272, 2.51)
(2273, 2.51)
(2274, 2.51)
(2275, 2.51)
(2276, 2.52)
(2277, 2.52)
(2278, 2.52)
(2279, 2.52)
(2280, 2.52)
(2281, 2.52)
(2282, 2.52)
(2283, 2.52)
(2284, 2.52)
(2285, 2.53)
(2286, 2.53)
(2287, 2.53)
(2288, 2.53)
(2289, 2.53)
(2290, 2.53)
(2291, 2.53)
(2292, 2.54)
(2293, 2.54)
(2294, 2.54)
(2295, 2.54)
(2296, 2.54)
(2297, 2.55)
(2298, 2.55)
(2299, 2.55)
(2300, 2.55)
(2301, 2.55)
(2302, 2.56)
(2303, 2.56)
(2304, 2.56)
(2305, 2.57)
(2306, 2.57)
(2307, 2.57)
(2308, 2.57)
(2309, 2.57)
(2310, 2.57)
(2311, 2.58)
(2312, 2.58)
(2313, 2.58)
(2314, 2.58)
(2315, 2.58)
(2316, 2.58)
(2317, 2.59)
(2318, 2.59)
(2319, 2.59)
(2320, 2.59)
(2321, 2.59)
(2322, 2.59)
(2323, 2.6)
(2324, 2.6)
(2325, 2.6)
(2326, 2.6)
(2327, 2.6)
(2328, 2.6)
(2329, 2.6)
(2330, 2.6)
(2331, 2.61)
(2332, 2.61)
(2333, 2.61)
(2334, 2.61)
(2335, 2.61)
(2336, 2.61)
(2337, 2.61)
(2338, 2.62)
(2339, 2.62)
(2340, 2.62)
(2341, 2.62)
(2342, 2.62)
(2343, 2.62)
(2344, 2.62)
(2345, 2.62)
(2346, 2.63)
(2347, 2.64)
(2348, 2.64)
(2349, 2.64)
(2350, 2.64)
(2351, 2.64)
(2352, 2.64)
(2353, 2.64)
(2354, 2.65)
(2355, 2.65)
(2356, 2.65)
(2357, 2.65)
(2358, 2.66)
(2359, 2.66)
(2360, 2.66)
(2361, 2.66)
(2362, 2.66)
(2363, 2.66)
(2364, 2.66)
(2365, 2.66)
(2366, 2.66)
(2367, 2.66)
(2368, 2.67)
(2369, 2.67)
(2370, 2.67)
(2371, 2.67)
(2372, 2.68)
(2373, 2.68)
(2374, 2.68)
(2375, 2.68)
(2376, 2.68)
(2377, 2.69)
(2378, 2.69)
(2379, 2.69)
(2380, 2.7)
(2381, 2.7)
(2382, 2.7)
(2383, 2.71)
(2384, 2.72)
(2385, 2.72)
(2386, 2.72)
(2387, 2.72)
(2388, 2.73)
(2389, 2.73)
(2390, 2.74)
(2391, 2.74)
(2392, 2.74)
(2393, 2.74)
(2394, 2.75)
(2395, 2.75)
(2396, 2.75)
(2397, 2.76)
(2398, 2.76)
(2399, 2.76)
(2400, 2.77)
(2401, 2.77)
(2402, 2.77)
(2403, 2.77)
(2404, 2.78)
(2405, 2.78)
(2406, 2.79)
(2407, 2.8)
(2408, 2.8)
(2409, 2.8)
(2410, 2.8)
(2411, 2.8)
(2412, 2.81)
(2413, 2.81)
(2414, 2.82)
(2415, 2.82)
(2416, 2.82)
(2417, 2.83)
(2418, 2.83)
(2419, 2.83)
(2420, 2.83)
(2421, 2.83)
(2422, 2.84)
(2423, 2.84)
(2424, 2.84)
(2425, 2.84)
(2426, 2.84)
(2427, 2.85)
(2428, 2.85)
(2429, 2.85)
(2430, 2.85)
(2431, 2.86)
(2432, 2.86)
(2433, 2.86)
(2434, 2.86)
(2435, 2.86)
(2436, 2.87)
(2437, 2.87)
(2438, 2.87)
(2439, 2.88)
(2440, 2.89)
(2441, 2.89)
(2442, 2.89)
(2443, 2.89)
(2444, 2.9)
(2445, 2.9)
(2446, 2.9)
(2447, 2.9)
(2448, 2.9)
(2449, 2.9)
(2450, 2.91)
(2451, 2.91)
(2452, 2.91)
(2453, 2.92)
(2454, 2.92)
(2455, 2.92)
(2456, 2.92)
(2457, 2.93)
(2458, 2.95)
(2459, 2.95)
(2460, 2.95)
(2461, 2.95)
(2462, 2.96)
(2463, 2.96)
(2464, 2.96)
(2465, 2.96)
(2466, 2.97)
(2467, 2.97)
(2468, 2.98)
(2469, 2.98)
(2470, 2.98)
(2471, 2.98)
(2472, 2.98)
(2473, 2.98)
(2474, 2.99)
(2475, 2.99)
(2476, 2.99)
(2477, 2.99)
(2478, 3.0)
(2479, 3.0)
(2480, 3.0)
(2481, 3.0)
(2482, 3.01)
(2483, 3.01)
(2484, 3.01)
(2485, 3.01)
(2486, 3.01)
(2487, 3.02)
(2488, 3.02)
(2489, 3.02)
(2490, 3.02)
(2491, 3.03)
(2492, 3.03)
(2493, 3.03)
(2494, 3.04)
(2495, 3.04)
(2496, 3.05)
(2497, 3.05)
(2498, 3.05)
(2499, 3.06)
(2500, 3.06)
(2501, 3.07)
(2502, 3.07)
(2503, 3.07)
(2504, 3.09)
(2505, 3.1)
(2506, 3.1)
(2507, 3.11)
(2508, 3.11)
(2509, 3.13)
(2510, 3.13)
(2511, 3.13)
(2512, 3.13)
(2513, 3.13)
(2514, 3.15)
(2515, 3.15)
(2516, 3.16)
(2517, 3.16)
(2518, 3.16)
(2519, 3.17)
(2520, 3.18)
(2521, 3.18)
(2522, 3.22)
(2523, 3.22)
(2524, 3.22)
(2525, 3.22)
(2526, 3.22)
(2527, 3.23)
(2528, 3.23)
(2529, 3.24)
(2530, 3.24)
(2531, 3.24)
(2532, 3.25)
(2533, 3.25)
(2534, 3.25)
(2535, 3.25)
(2536, 3.26)
(2537, 3.27)
(2538, 3.28)
(2539, 3.28)
(2540, 3.29)
(2541, 3.3)
(2542, 3.31)
(2543, 3.33)
(2544, 3.33)
(2545, 3.33)
(2546, 3.33)
(2547, 3.34)
(2548, 3.34)
(2549, 3.35)
(2550, 3.35)
(2551, 3.36)
(2552, 3.37)
(2553, 3.38)
(2554, 3.38)
(2555, 3.39)
(2556, 3.39)
(2557, 3.4)
(2558, 3.41)
(2559, 3.44)
(2560, 3.44)
(2561, 3.45)
(2562, 3.45)
(2563, 3.45)
(2564, 3.47)
(2565, 3.47)
(2566, 3.47)
(2567, 3.48)
(2568, 3.48)
(2569, 3.49)
(2570, 3.49)
(2571, 3.5)
(2572, 3.5)
(2573, 3.52)
(2574, 3.53)
(2575, 3.53)
(2576, 3.54)
(2577, 3.56)
(2578, 3.56)
(2579, 3.56)
(2580, 3.56)
(2581, 3.56)
(2582, 3.58)
(2583, 3.58)
(2584, 3.58)
(2585, 3.59)
(2586, 3.59)
(2587, 3.59)
(2588, 3.6)
(2589, 3.6)
(2590, 3.61)
(2591, 3.61)
(2592, 3.62)
(2593, 3.62)
(2594, 3.63)
(2595, 3.63)
(2596, 3.64)
(2597, 3.64)
(2598, 3.64)
(2599, 3.64)
(2600, 3.65)
(2601, 3.67)
(2602, 3.67)
(2603, 3.68)
(2604, 3.68)
(2605, 3.68)
(2606, 3.69)
(2607, 3.69)
(2608, 3.73)
(2609, 3.74)
(2610, 3.76)
(2611, 3.77)
(2612, 3.77)
(2613, 3.77)
(2614, 3.78)
(2615, 3.78)
(2616, 3.79)
(2617, 3.8)
(2618, 3.8)
(2619, 3.8)
(2620, 3.81)
(2621, 3.81)
(2622, 3.83)
(2623, 3.84)
(2624, 3.87)
(2625, 3.88)
(2626, 3.89)
(2627, 3.89)
(2628, 3.9)
(2629, 3.9)
(2630, 3.93)
(2631, 3.93)
(2632, 3.93)
(2633, 3.93)
(2634, 3.93)
(2635, 3.94)
(2636, 3.95)
(2637, 3.96)
(2638, 3.96)
(2639, 3.96)
(2640, 3.97)
(2641, 3.97)
(2642, 3.98)
(2643, 3.99)
(2644, 4.0)
(2645, 4.0)
(2646, 4.01)
(2647, 4.01)
(2648, 4.01)
(2649, 4.03)
(2650, 4.04)
(2651, 4.05)
(2652, 4.05)
(2653, 4.07)
(2654, 4.08)
(2655, 4.09)
(2656, 4.09)
(2657, 4.11)
(2658, 4.11)
(2659, 4.12)
(2660, 4.17)
(2661, 4.2)
(2662, 4.21)
(2663, 4.22)
(2664, 4.22)
(2665, 4.24)
(2666, 4.25)
(2667, 4.26)
(2668, 4.29)
(2669, 4.29)
(2670, 4.3)
(2671, 4.3)
(2672, 4.32)
(2673, 4.33)
(2674, 4.34)
(2675, 4.35)
(2676, 4.35)
(2677, 4.37)
(2678, 4.38)
(2679, 4.39)
(2680, 4.39)
(2681, 4.4)
(2682, 4.4)
(2683, 4.43)
(2684, 4.45)
(2685, 4.46)
(2686, 4.47)
(2687, 4.47)
(2688, 4.48)
(2689, 4.49)
(2690, 4.51)
(2691, 4.53)
(2692, 4.55)
(2693, 4.56)
(2694, 4.56)
(2695, 4.57)
(2696, 4.59)
(2697, 4.59)
(2698, 4.59)
(2699, 4.6)
(2700, 4.6)
(2701, 4.61)
(2702, 4.65)
(2703, 4.66)
(2704, 4.66)
(2705, 4.67)
(2706, 4.67)
(2707, 4.67)
(2708, 4.67)
(2709, 4.68)
(2710, 4.68)
(2711, 4.69)
(2712, 4.69)
(2713, 4.72)
(2714, 4.72)
(2715, 4.74)
(2716, 4.75)
(2717, 4.75)
(2718, 4.77)
(2719, 4.77)
(2720, 4.78)
(2721, 4.78)
(2722, 4.78)
(2723, 4.79)
(2724, 4.79)
(2725, 4.8)
(2726, 4.8)
(2727, 4.8)
(2728, 4.81)
(2729, 4.83)
(2730, 4.84)
(2731, 4.86)
(2732, 4.87)
(2733, 4.87)
(2734, 4.89)
(2735, 4.9)
(2736, 4.91)
(2737, 4.92)
(2738, 4.93)
(2739, 4.93)
(2740, 4.94)
(2741, 4.94)
(2742, 4.97)
(2743, 5.0)
(2744, 5.0)
(2745, 5.01)
(2746, 5.03)
(2747, 5.03)
(2748, 5.04)
(2749, 5.04)
(2750, 5.06)
(2751, 5.07)
(2752, 5.07)
(2753, 5.1)
(2754, 5.11)
(2755, 5.12)
(2756, 5.13)
(2757, 5.15)
(2758, 5.15)
(2759, 5.16)
(2760, 5.17)
(2761, 5.18)
(2762, 5.19)
(2763, 5.27)
(2764, 5.31)
(2765, 5.33)
(2766, 5.35)
(2767, 5.36)
(2768, 5.38)
(2769, 5.38)
(2770, 5.41)
(2771, 5.42)
(2772, 5.43)
(2773, 5.43)
(2774, 5.46)
(2775, 5.46)
(2776, 5.47)
(2777, 5.49)
(2778, 5.49)
(2779, 5.5)
(2780, 5.51)
(2781, 5.51)
(2782, 5.53)
(2783, 5.54)
(2784, 5.55)
(2785, 5.55)
(2786, 5.57)
(2787, 5.59)
(2788, 5.62)
(2789, 5.62)
(2790, 5.63)
(2791, 5.63)
(2792, 5.63)
(2793, 5.65)
(2794, 5.66)
(2795, 5.67)
(2796, 5.67)
(2797, 5.68)
(2798, 5.69)
(2799, 5.7)
(2800, 5.73)
(2801, 5.74)
(2802, 5.75)
(2803, 5.76)
(2804, 5.81)
(2805, 5.85)
(2806, 5.87)
(2807, 5.87)
(2808, 5.91)
(2809, 5.93)
(2810, 5.96)
(2811, 5.97)
(2812, 5.98)
(2813, 5.99)
(2814, 5.99)
(2815, 5.99)
(2816, 6.02)
(2817, 6.05)
(2818, 6.06)
(2819, 6.06)
(2820, 6.07)
(2821, 6.09)
(2822, 6.09)
(2823, 6.09)
(2824, 6.12)
(2825, 6.15)
(2826, 6.15)
(2827, 6.17)
(2828, 6.18)
(2829, 6.18)
(2830, 6.19)
(2831, 6.21)
(2832, 6.23)
(2833, 6.25)
(2834, 6.27)
(2835, 6.28)
(2836, 6.29)
(2837, 6.31)
(2838, 6.34)
(2839, 6.34)
(2840, 6.35)
(2841, 6.4)
(2842, 6.42)
(2843, 6.43)
(2844, 6.45)
(2845, 6.47)
(2846, 6.48)
(2847, 6.49)
(2848, 6.53)
(2849, 6.54)
(2850, 6.54)
(2851, 6.57)
(2852, 6.58)
(2853, 6.6)
(2854, 6.6)
(2855, 6.62)
(2856, 6.67)
(2857, 6.67)
(2858, 6.69)
(2859, 6.71)
(2860, 6.71)
(2861, 6.71)
(2862, 6.73)
(2863, 6.78)
(2864, 6.81)
(2865, 6.9)
(2866, 6.92)
(2867, 6.94)
(2868, 6.94)
(2869, 6.94)
(2870, 6.97)
(2871, 6.98)
(2872, 7.07)
(2873, 7.11)
(2874, 7.11)
(2875, 7.15)
(2876, 7.18)
(2877, 7.19)
(2878, 7.2)
(2879, 7.25)
(2880, 7.27)
(2881, 7.28)
(2882, 7.28)
(2883, 7.32)
(2884, 7.33)
(2885, 7.36)
(2886, 7.36)
(2887, 7.36)
(2888, 7.41)
(2889, 7.42)
(2890, 7.43)
(2891, 7.43)
(2892, 7.44)
(2893, 7.44)
(2894, 7.45)
(2895, 7.45)
(2896, 7.46)
(2897, 7.5)
(2898, 7.51)
(2899, 7.53)
(2900, 7.54)
(2901, 7.57)
(2902, 7.58)
(2903, 7.6)
(2904, 7.62)
(2905, 7.62)
(2906, 7.63)
(2907, 7.64)
(2908, 7.64)
(2909, 7.64)
(2910, 7.64)
(2911, 7.65)
(2912, 7.69)
(2913, 7.7)
(2914, 7.74)
(2915, 7.79)
(2916, 7.8)
(2917, 7.88)
(2918, 7.88)
(2919, 7.89)
(2920, 7.92)
(2921, 7.92)
(2922, 7.95)
(2923, 7.98)
(2924, 7.99)
(2925, 8.0)
(2926, 8.01)
(2927, 8.02)
(2928, 8.02)
(2929, 8.03)
(2930, 8.03)
(2931, 8.07)
(2932, 8.11)
(2933, 8.12)
(2934, 8.14)
(2935, 8.16)
(2936, 8.16)
(2937, 8.17)
(2938, 8.19)
(2939, 8.23)
(2940, 8.23)
(2941, 8.27)
(2942, 8.27)
(2943, 8.29)
(2944, 8.29)
(2945, 8.3)
(2946, 8.35)
(2947, 8.35)
(2948, 8.41)
(2949, 8.43)
(2950, 8.44)
(2951, 8.52)
(2952, 8.52)
(2953, 8.54)
(2954, 8.63)
(2955, 8.68)
(2956, 8.77)
(2957, 8.77)
(2958, 8.82)
(2959, 8.82)
(2960, 8.84)
(2961, 8.84)
(2962, 8.85)
(2963, 8.88)
(2964, 8.93)
(2965, 8.94)
(2966, 8.95)
(2967, 8.99)
(2968, 9.0)
(2969, 9.03)
(2970, 9.06)
(2971, 9.09)
(2972, 9.14)
(2973, 9.15)
(2974, 9.16)
(2975, 9.16)
(2976, 9.18)
(2977, 9.18)
(2978, 9.2)
(2979, 9.21)
(2980, 9.24)
(2981, 9.25)
(2982, 9.28)
(2983, 9.3)
(2984, 9.32)
(2985, 9.33)
(2986, 9.36)
(2987, 9.37)
(2988, 9.43)
(2989, 9.45)
(2990, 9.46)
(2991, 9.48)
(2992, 9.49)
(2993, 9.56)
(2994, 9.58)
(2995, 9.6)
(2996, 9.6)
(2997, 9.71)
(2998, 9.74)
(2999, 9.8)
(3000, 9.84)
(3001, 9.84)
(3002, 9.85)
(3003, 9.88)
(3004, 9.88)
(3005, 9.88)
(3006, 10.03)
(3007, 10.1)
(3008, 10.22)
(3009, 10.22)
(3010, 10.23)
(3011, 10.25)
(3012, 10.3)
(3013, 10.32)
(3014, 10.43)
(3015, 10.44)
(3016, 10.76)
(3017, 10.77)
(3018, 10.88)
(3019, 10.89)
(3020, 10.91)
(3021, 11.01)
(3022, 11.09)
(3023, 11.26)
(3024, 11.29)
(3025, 11.3)
(3026, 11.31)
(3027, 11.32)
(3028, 11.41)
(3029, 11.44)
(3030, 11.47)
(3031, 11.49)
(3032, 11.75)
(3033, 11.84)
(3034, 11.86)
(3035, 11.91)
(3036, 11.91)
(3037, 11.92)
(3038, 11.96)
(3039, 12.0)
(3040, 12.03)
(3041, 12.03)
(3042, 12.05)
(3043, 12.1)
(3044, 12.15)
(3045, 12.19)
(3046, 12.23)
(3047, 12.24)
(3048, 12.31)
(3049, 12.36)
(3050, 12.5)
(3051, 12.53)
(3052, 12.6)
(3053, 12.87)
(3054, 12.95)
(3055, 12.99)
(3056, 13.12)
(3057, 13.2)
(3058, 13.22)
(3059, 13.23)
(3060, 13.26)
(3061, 13.31)
(3062, 13.33)
(3063, 13.34)
(3064, 13.39)
(3065, 13.52)
(3066, 13.54)
(3067, 13.58)
(3068, 13.58)
(3069, 13.6)
(3070, 13.68)
(3071, 13.73)
(3072, 13.75)
(3073, 13.76)
(3074, 13.8)
(3075, 13.81)
(3076, 13.82)
(3077, 13.83)
(3078, 13.92)
(3079, 13.96)
(3080, 13.98)
(3081, 14.05)
(3082, 14.11)
(3083, 14.18)
(3084, 14.24)
(3085, 14.27)
(3086, 14.44)
(3087, 14.54)
(3088, 14.64)
(3089, 14.67)
(3090, 14.7)
(3091, 14.87)
(3092, 14.93)
(3093, 15.08)
(3094, 15.24)
(3095, 15.36)
(3096, 15.4)
(3097, 15.57)
(3098, 15.61)
(3099, 15.62)
(3100, 15.81)
(3101, 15.84)
(3102, 15.91)
(3103, 15.94)
(3104, 16.02)
(3105, 16.06)
(3106, 16.07)
(3107, 16.14)
(3108, 16.32)
(3109, 16.46)
(3110, 16.49)
(3111, 16.63)
(3112, 16.93)
(3113, 16.96)
(3114, 16.97)
(3115, 17.02)
(3116, 17.08)
(3117, 17.11)
(3118, 17.11)
(3119, 17.26)
(3120, 17.34)
(3121, 17.51)
(3122, 17.52)
(3123, 17.63)
(3124, 17.77)
(3125, 17.82)
(3126, 18.32)
(3127, 18.43)
(3128, 18.56)
(3129, 18.61)
(3130, 18.63)
(3131, 18.65)
(3132, 18.69)
(3133, 18.7)
(3134, 18.8)
(3135, 19.04)
(3136, 19.06)
(3137, 19.06)
(3138, 19.07)
(3139, 19.13)
(3140, 19.16)
(3141, 19.33)
(3142, 19.35)
(3143, 19.41)
(3144, 19.51)
(3145, 19.65)
(3146, 19.7)
(3147, 19.82)
(3148, 19.84)
(3149, 19.97)
(3150, 19.99)
(3151, 19.99)
(3152, 20.0)
(3153, 20.01)
(3154, 20.02)
(3155, 20.1)
(3156, 20.11)
(3157, 20.16)
(3158, 20.42)
(3159, 20.45)
(3160, 20.47)
(3161, 20.49)
(3162, 20.53)
(3163, 20.59)
(3164, 20.59)
(3165, 20.68)
(3166, 20.78)
(3167, 20.92)
(3168, 20.97)
(3169, 21.02)
(3170, 21.03)
(3171, 21.06)
(3172, 21.24)
(3173, 21.29)
(3174, 21.38)
(3175, 21.42)
(3176, 21.51)
(3177, 21.81)
(3178, 21.94)
(3179, 22.12)
(3180, 22.2)
(3181, 22.4)
(3182, 22.45)
(3183, 22.57)
(3184, 22.61)
(3185, 22.68)
(3186, 22.69)
(3187, 22.81)
(3188, 22.97)
(3189, 22.98)
(3190, 23.1)
(3191, 23.32)
(3192, 23.35)
(3193, 23.41)
(3194, 23.53)
(3195, 23.56)
(3196, 23.61)
(3197, 23.83)
(3198, 23.88)
(3199, 23.9)
(3200, 23.92)
(3201, 24.05)
(3202, 24.07)
(3203, 24.11)
(3204, 24.11)
(3205, 24.18)
(3206, 24.39)
(3207, 24.58)
(3208, 24.79)
(3209, 25.07)
(3210, 25.18)
(3211, 25.46)
(3212, 25.5)
(3213, 25.71)
(3214, 25.81)
(3215, 25.86)
(3216, 25.89)
(3217, 25.9)
(3218, 25.9)
(3219, 25.94)
(3220, 26.02)
(3221, 26.03)
(3222, 26.33)
(3223, 26.4)
(3224, 26.43)
(3225, 26.45)
(3226, 26.56)
(3227, 26.65)
(3228, 26.71)
(3229, 26.8)
(3230, 26.94)
(3231, 26.97)
(3232, 27.1)
(3233, 27.16)
(3234, 27.29)
(3235, 27.55)
(3236, 27.59)
(3237, 27.72)
(3238, 27.73)
(3239, 27.96)
(3240, 28.03)
(3241, 28.12)
(3242, 28.13)
(3243, 28.47)
(3244, 29.26)
(3245, 29.28)
(3246, 29.3)
(3247, 29.35)
(3248, 29.37)
(3249, 29.5)
(3250, 29.57)
(3251, 29.63)
(3252, 29.81)
(3253, 29.88)
(3254, 30.12)
(3255, 30.35)
(3256, 30.44)
(3257, 30.69)
(3258, 30.97)
(3259, 30.98)
(3260, 31.39)
(3261, 31.41)
(3262, 31.61)
(3263, 31.61)
(3264, 31.7)
(3265, 31.88)
(3266, 31.9)
(3267, 32.03)
(3268, 32.14)
(3269, 32.18)
(3270, 32.22)
(3271, 32.46)
(3272, 32.56)
(3273, 32.56)
(3274, 32.7)
(3275, 32.94)
(3276, 33.01)
(3277, 33.61)
(3278, 33.86)
(3279, 33.97)
(3280, 34.19)
(3281, 34.21)
(3282, 34.54)
(3283, 34.73)
(3284, 34.77)
(3285, 34.78)
(3286, 34.83)
(3287, 34.93)
(3288, 35.78)
(3289, 36.05)
(3290, 36.08)
(3291, 36.18)
(3292, 36.24)
(3293, 36.28)
(3294, 36.37)
(3295, 36.76)
(3296, 37.28)
(3297, 37.37)
(3298, 38.7)
(3299, 39.73)
(3300, 40.19)
(3301, 40.49)
(3302, 40.61)
(3303, 40.69)
(3304, 40.95)
(3305, 41.17)
(3306, 41.38)
(3307, 41.43)
(3308, 41.92)
(3309, 42.2)
(3310, 42.68)
(3311, 42.74)
(3312, 43.36)
(3313, 43.44)
(3314, 43.53)
(3315, 44.19)
(3316, 44.77)
(3317, 45.04)
(3318, 45.29)
(3319, 45.43)
(3320, 47.08)
(3321, 47.14)
(3322, 47.58)
(3323, 48.15)
(3324, 48.94)
(3325, 49.51)
(3326, 50.15)
(3327, 50.58)
(3328, 50.9)
(3329, 51.13)
(3330, 51.46)
(3331, 52.17)
(3332, 52.2)
(3333, 52.28)
(3334, 53.3)
(3335, 53.38)
(3336, 53.66)
(3337, 53.83)
(3338, 54.6)
(3339, 55.87)
(3340, 56.56)
(3341, 56.62)
(3342, 57.43)
(3343, 57.44)
(3344, 57.65)
(3345, 57.91)
(3346, 57.95)
(3347, 58.8)
(3348, 58.97)
(3349, 59.07)
(3350, 59.7)
(3351, 60.15)
(3352, 61.44)
(3353, 61.88)
(3354, 62.51)
(3355, 62.63)
(3356, 62.98)
(3357, 63.03)
(3358, 63.1)
(3359, 63.5)
(3360, 63.71)
(3361, 63.76)
(3362, 64.46)
(3363, 64.8)
(3364, 64.91)
(3365, 65.1)
(3366, 65.42)
(3367, 65.98)
(3368, 66.23)
(3369, 66.23)
(3370, 66.55)
(3371, 66.78)
(3372, 67.08)
(3373, 67.59)
(3374, 68.01)
(3375, 68.17)
(3376, 68.81)
(3377, 69.15)
(3378, 69.58)
(3379, 69.64)
(3380, 70.05)
(3381, 70.22)
(3382, 70.3)
(3383, 70.53)
(3384, 71.06)
(3385, 71.08)
(3386, 71.56)
(3387, 71.91)
(3388, 72.03)
(3389, 72.63)
(3390, 73.15)
(3391, 73.39)
(3392, 74.48)
(3393, 74.77)
(3394, 75.34)
(3395, 75.35)
(3396, 75.63)
(3397, 76.03)
(3398, 76.19)
(3399, 76.66)
(3400, 76.77)
(3401, 76.81)
(3402, 76.86)
(3403, 77.76)
(3404, 77.84)
(3405, 78.24)
(3406, 79.19)
(3407, 79.6)
(3408, 80.12)
(3409, 81.1)
(3410, 81.16)
(3411, 81.29)
(3412, 81.92)
(3413, 81.94)
(3414, 82.23)
(3415, 82.37)
(3416, 82.78)
(3417, 83.09)
(3418, 83.41)
(3419, 83.63)
(3420, 83.66)
(3421, 83.67)
(3422, 84.92)
(3423, 85.06)
(3424, 85.09)
(3425, 85.41)
(3426, 85.75)
(3427, 86.09)
(3428, 86.32)
(3429, 87.43)
(3430, 87.52)
(3431, 87.88)
(3432, 88.35)
(3433, 88.35)
(3434, 88.82)
(3435, 88.88)
(3436, 89.13)
(3437, 89.15)
(3438, 89.17)
(3439, 89.18)
(3440, 89.25)
(3441, 89.81)
(3442, 90.19)
(3443, 91.65)
(3444, 93.42)
(3445, 93.6)
(3446, 93.72)
(3447, 94.23)
(3448, 94.73)
(3449, 95.42)
(3450, 95.57)
(3451, 95.9)
(3452, 96.34)
(3453, 97.65)
(3454, 97.98)
(3455, 100.05)
(3456, 100.56)
(3457, 101.05)
(3458, 101.67)
(3459, 102.33)
(3460, 103.33)
(3461, 103.55)
(3462, 105.91)
(3463, 106.06)
(3464, 106.75)
(3465, 106.91)
(3466, 107.57)
(3467, 107.64)
(3468, 107.95)
(3469, 108.39)
(3470, 108.7)
(3471, 109.22)
(3472, 110.61)
(3473, 110.68)
(3474, 111.08)
(3475, 111.49)
(3476, 112.18)
(3477, 112.98)
(3478, 115.85)
(3479, 116.3)
(3480, 117.1)
(3481, 117.26)
(3482, 118.81)
(3483, 120.24)
(3484, 120.43)
(3485, 120.74)
(3486, 121.54)
(3487, 122.41)
(3488, 122.61)
(3489, 123.57)
(3490, 125.08)
(3491, 125.66)
(3492, 126.41)
(3493, 127.34)
(3494, 127.39)
(3495, 127.89)
(3496, 127.97)
(3497, 128.17)
(3498, 129.43)
(3499, 129.94)
(3500, 131.1)
(3501, 131.36)
(3502, 132.53)
(3503, 134.18)
(3504, 134.62)
(3505, 135.17)
(3506, 135.47)
(3507, 136.94)
(3508, 139.34)
(3509, 139.85)
(3510, 142.47)
(3511, 142.56)
(3512, 143.33)
(3513, 143.76)
(3514, 144.22)
(3515, 144.53)
(3516, 146.76)
(3517, 146.83)
(3518, 147.07)
(3519, 147.46)
(3520, 147.58)
(3521, 150.71)
(3522, 156.89)
(3523, 157.77)
(3524, 157.88)
(3525, 159.68)
(3526, 160.03)
(3527, 161.01)
(3528, 161.8)
(3529, 162.84)
(3530, 164.79)
(3531, 166.6)
(3532, 167.76)
(3533, 168.38)
(3534, 169.21)
(3535, 169.36)
(3536, 169.92)
(3537, 170.39)
(3538, 173.01)
(3539, 173.48)
(3540, 174.88)
(3541, 176.59)
(3542, 178.4)
(3543, 179.68)
(3544, 179.97)
(3545, 182.74)
(3546, 182.77)
(3547, 183.36)
(3548, 183.56)
(3549, 184.61)
(3550, 186.45)
(3551, 187.85)
(3552, 188.24)
(3553, 188.92)
(3554, 189.45)
(3555, 189.45)
(3556, 189.96)
(3557, 190.84)
(3558, 191.6)
(3559, 192.4)
(3560, 192.48)
(3561, 194.08)
(3562, 194.82)
(3563, 196.7)
(3564, 202.67)
(3565, 202.89)
(3566, 203.53)
(3567, 204.97)
(3568, 206.36)
(3569, 206.54)
(3570, 212.99)
(3571, 216.12)
(3572, 216.9)
(3573, 217.13)
(3574, 217.31)
(3575, 217.47)
(3576, 219.1)
(3577, 219.31)
(3578, 220.15)
(3579, 222.47)
(3580, 225.04)
(3581, 229.55)
(3582, 230.85)
(3583, 231.32)
(3584, 233.33)
(3585, 233.88)
(3586, 235.33)
(3587, 236.71)
(3588, 237.85)
(3589, 239.76)
(3590, 241.62)
(3591, 242.22)
(3592, 246.62)
(3593, 246.88)
(3594, 249.15)
(3595, 250.83)
(3596, 251.86)
(3597, 252.55)
(3598, 252.56)
(3599, 257.15)
(3600, 257.7)
(3601, 258.24)
(3602, 258.79)
(3603, 259.0)
(3604, 263.45)
(3605, 264.57)
(3606, 267.65)
(3607, 268.07)
(3608, 268.12)
(3609, 268.17)
(3610, 269.41)
(3611, 274.41)
(3612, 274.98)
(3613, 276.85)
(3614, 277.72)
(3615, 278.14)
(3616, 280.25)
(3617, 280.75)
(3618, 288.66)
(3619, 293.36)
(3620, 293.62)
(3621, 295.45)
(3622, 298.81)
(3623, 301.26)
(3624, 303.46)
(3625, 304.87)
(3626, 306.13)
(3627, 306.39)
(3628, 311.27)
(3629, 311.57)
(3630, 313.37)
(3631, 315.48)
(3632, 316.34)
(3633, 316.58)
(3634, 316.77)
(3635, 324.34)
(3636, 326.31)
(3637, 330.2)
(3638, 335.85)
(3639, 337.8)
(3640, 342.3)
(3641, 342.66)
(3642, 344.33)
(3643, 344.39)
(3644, 345.31)
(3645, 345.44)
(3646, 346.41)
(3647, 347.77)
(3648, 348.79)
(3649, 350.67)
(3650, 351.9)
(3651, 352.42)
(3652, 352.53)
(3653, 355.67)
(3654, 358.85)
(3655, 361.2)
(3656, 368.58)
(3657, 374.57)
(3658, 376.71)
(3659, 377.74)
(3660, 381.09)
(3661, 381.12)
(3662, 386.37)
(3663, 387.29)
(3664, 389.53)
(3665, 390.3)
(3666, 391.2)
(3667, 392.01)
(3668, 392.03)
(3669, 394.04)
(3670, 395.69)
(3671, 404.76)
(3672, 412.03)
(3673, 413.52)
(3674, 414.57)
(3675, 417.26)
(3676, 418.05)
(3677, 420.57)
(3678, 426.45)
(3679, 430.13)
(3680, 433.23)
(3681, 434.97)
(3682, 437.27)
(3683, 439.17)
(3684, 441.08)
(3685, 445.62)
(3686, 446.91)
(3687, 446.95)
(3688, 449.15)
(3689, 453.54)
(3690, 462.0)
(3691, 463.11)
(3692, 465.72)
(3693, 471.7)
(3694, 471.92)
(3695, 475.78)
(3696, 476.72)
(3697, 481.74)
(3698, 483.94)
(3699, 486.62)
(3700, 502.88)
(3701, 504.46)
(3702, 504.78)
(3703, 508.18)
(3704, 508.68)
(3705, 511.52)
(3706, 513.01)
(3707, 513.69)
(3708, 514.14)
(3709, 517.53)
(3710, 523.24)
(3711, 525.64)
(3712, 530.16)
(3713, 532.09)
(3714, 540.34)
(3715, 541.0)
(3716, 543.38)
(3717, 543.82)
(3718, 547.53)
(3719, 557.34)
(3720, 560.84)
(3721, 561.06)
(3722, 562.1)
(3723, 575.22)
(3724, 575.66)
(3725, 582.04)
(3726, 590.36)
(3727, 600.83)
(3728, 602.98)
(3729, 603.81)
(3730, 604.83)
(3731, 605.31)
(3732, 613.47)
(3733, 618.52)
(3734, 629.96)
(3735, 630.5)
(3736, 633.08)
(3737, 648.85)
(3738, 659.04)
(3739, 660.25)
(3740, 666.09)
(3741, 672.7)
(3742, 676.09)
(3743, 684.16)
(3744, 690.59)
(3745, 698.56)
(3746, 701.18)
(3747, 707.93)
(3748, 710.91)
(3749, 713.12)
(3750, 714.12)
(3751, 714.38)
(3752, 735.06)
(3753, 737.44)
(3754, 739.97)
(3755, 752.77)
(3756, 753.92)
(3757, 755.21)
(3758, 756.12)
(3759, 758.36)
(3760, 763.16)
(3761, 763.48)
(3762, 763.59)
(3763, 764.49)
(3764, 769.52)
(3765, 769.8)
(3766, 772.46)
(3767, 774.5)
(3768, 777.39)
(3769, 781.78)
(3770, 786.85)
(3771, 789.22)
(3772, 792.96)
(3773, 800.46)
(3774, 810.79)
(3775, 811.78)
(3776, 821.24)
(3777, 829.81)
(3778, 830.05)
(3779, 830.24)
(3780, 835.02)
(3781, 841.48)
(3782, 868.61)
(3783, 882.55)
(3784, 897.74)
(3785, 897.91)
(3786, 898.78)
(3787, 905.45)
(3788, 905.78)
(3789, 929.15)
(3790, 933.05)
(3791, 961.69)
(3792, 984.27)
(3793, 1042.19)
(3794, 1064.21)
(3795, 1074.55)
(3796, 1083.92)
(3797, 1087.56)
(3798, 1107.98)
(3799, 1118.57)
(3800, 1126.88)
(3801, 1144.37)
(3802, 1155.29)
(3803, 1194.14)
(3804, 1240.82)
(3805, 1247.41)
(3806, 1259.56)
(3807, 1276.67)
(3808, 1307.62)
(3809, 1309.78)
(3810, 1310.33)
(3811, 1326.32)
(3812, 1334.3)
(3813, 1346.59)
(3814, 1357.75)
(3815, 1359.26)
(3816, 1367.72)
(3817, 1370.65)
(3818, 1384.88)
(3819, 1399.1)
(3820, 1405.95)
(3821, 1415.14)
(3822, 1428.73)
(3823, 1436.19)
(3824, 1447.25)
(3825, 1450.36)
(3826, 1485.35)
(3827, 1491.19)
(3828, 1497.83)
(3829, 1513.49)
(3830, 1515.89)
(3831, 1527.41)
(3832, 1553.7)
(3833, 1572.76)
(3834, 1580.94)
(3835, 1653.06)
(3836, 1660.37)
(3837, 1696.07)
(3838, 1754.59)
(3839, 1755.88)
(3840, 1800.37)
(3841, 1818.77)
(3842, 1825.44)
(3843, 1835.19)
(3844, 1900.59)
(3845, 1900.85)
(3846, 1930.68)
(3847, 1931.17)
(3848, 1991.36)
(3849, 2001.8)
(3850, 2002.83)
(3851, 2039.72)
(3852, 2056.71)
(3853, 2062.69)
(3854, 2082.79)
(3855, 2085.92)
(3856, 2164.13)
(3857, 2169.95)
(3858, 2256.66)
(3859, 2264.91)
(3860, 2265.59)
(3861, 2295.17)
(3862, 2302.68)
(3863, 2333.63)
(3864, 2342.23)
(3865, 2393.37)
(3866, 2508.94)
(3867, 2517.1)
(3868, 2525.06)
(3869, 2550.28)
(3870, 2632.3)
(3871, 2638.24)
(3872, 2641.52)
(3873, 2701.39)
(3874, 2702.35)
(3875, 2741.83)
(3876, 2745.52)
(3877, 2749.03)
(3878, 2757.91)
(3879, 2774.88)
(3880, 2784.73)
(3881, 2792.79)
(3882, 2827.94)
(3883, 2856.38)
(3884, 2856.73)
(3885, 2906.72)
(3886, 2951.58)
(3887, 3012.2)
(3888, 3018.49)
(3889, 3068.97)
(3890, 3091.49)
(3891, 3168.78)
(3892, 3207.83)
(3893, 3213.14)
(3894, 3232.45)
(3895, 3243.98)
(3896, 3285.92)
(3897, 3375.76)
(3898, 3470.99)
(3899, 3629.37)
(3900, 3927.34)
(3901, 4053.36)
(3902, 4370.68)
(3903, 4450.13)
(3904, 4533.56)
(3905, 4560.66)
(3906, 4677.7)
(3907, 5009.92)
(3908, 5701.93)
(3909, 6074.34)
(3910, 6589.41)
};
\addlegendentry{\texttt{march\_cu} split, $\Phi_8$}

\addplot[yellow!70!red, mark=x] coordinates {
(0, 0.04)
(1, 0.04)
(2, 0.04)
(3, 0.05)
(4, 0.05)
(5, 0.05)
(6, 0.05)
(7, 0.05)
(8, 0.05)
(9, 0.05)
(10, 0.05)
(11, 0.05)
(12, 0.05)
(13, 0.05)
(14, 0.05)
(15, 0.05)
(16, 0.05)
(17, 0.05)
(18, 0.05)
(19, 0.05)
(20, 0.05)
(21, 0.05)
(22, 0.05)
(23, 0.05)
(24, 0.05)
(25, 0.05)
(26, 0.05)
(27, 0.05)
(28, 0.05)
(29, 0.05)
(30, 0.05)
(31, 0.05)
(32, 0.05)
(33, 0.05)
(34, 0.05)
(35, 0.05)
(36, 0.05)
(37, 0.05)
(38, 0.05)
(39, 0.05)
(40, 0.05)
(41, 0.05)
(42, 0.05)
(43, 0.05)
(44, 0.05)
(45, 0.05)
(46, 0.05)
(47, 0.05)
(48, 0.05)
(49, 0.05)
(50, 0.05)
(51, 0.05)
(52, 0.05)
(53, 0.05)
(54, 0.05)
(55, 0.05)
(56, 0.05)
(57, 0.05)
(58, 0.05)
(59, 0.05)
(60, 0.05)
(61, 0.05)
(62, 0.05)
(63, 0.05)
(64, 0.05)
(65, 0.05)
(66, 0.05)
(67, 0.05)
(68, 0.05)
(69, 0.05)
(70, 0.05)
(71, 0.05)
(72, 0.05)
(73, 0.05)
(74, 0.05)
(75, 0.05)
(76, 0.05)
(77, 0.05)
(78, 0.05)
(79, 0.05)
(80, 0.05)
(81, 0.05)
(82, 0.05)
(83, 0.05)
(84, 0.05)
(85, 0.05)
(86, 0.05)
(87, 0.05)
(88, 0.05)
(89, 0.05)
(90, 0.05)
(91, 0.05)
(92, 0.05)
(93, 0.05)
(94, 0.05)
(95, 0.05)
(96, 0.05)
(97, 0.05)
(98, 0.05)
(99, 0.05)
(100, 0.05)
(101, 0.05)
(102, 0.05)
(103, 0.05)
(104, 0.05)
(105, 0.05)
(106, 0.05)
(107, 0.05)
(108, 0.05)
(109, 0.05)
(110, 0.05)
(111, 0.05)
(112, 0.05)
(113, 0.05)
(114, 0.05)
(115, 0.05)
(116, 0.05)
(117, 0.05)
(118, 0.05)
(119, 0.05)
(120, 0.05)
(121, 0.05)
(122, 0.05)
(123, 0.05)
(124, 0.05)
(125, 0.05)
(126, 0.05)
(127, 0.05)
(128, 0.05)
(129, 0.05)
(130, 0.05)
(131, 0.05)
(132, 0.05)
(133, 0.05)
(134, 0.05)
(135, 0.05)
(136, 0.05)
(137, 0.05)
(138, 0.05)
(139, 0.05)
(140, 0.05)
(141, 0.05)
(142, 0.05)
(143, 0.05)
(144, 0.05)
(145, 0.05)
(146, 0.05)
(147, 0.05)
(148, 0.05)
(149, 0.05)
(150, 0.05)
(151, 0.05)
(152, 0.05)
(153, 0.05)
(154, 0.05)
(155, 0.05)
(156, 0.05)
(157, 0.05)
(158, 0.05)
(159, 0.05)
(160, 0.05)
(161, 0.05)
(162, 0.05)
(163, 0.05)
(164, 0.05)
(165, 0.05)
(166, 0.05)
(167, 0.05)
(168, 0.05)
(169, 0.05)
(170, 0.05)
(171, 0.05)
(172, 0.05)
(173, 0.05)
(174, 0.05)
(175, 0.05)
(176, 0.05)
(177, 0.05)
(178, 0.05)
(179, 0.05)
(180, 0.05)
(181, 0.05)
(182, 0.05)
(183, 0.05)
(184, 0.05)
(185, 0.05)
(186, 0.05)
(187, 0.05)
(188, 0.05)
(189, 0.05)
(190, 0.05)
(191, 0.05)
(192, 0.05)
(193, 0.05)
(194, 0.05)
(195, 0.05)
(196, 0.05)
(197, 0.05)
(198, 0.05)
(199, 0.05)
(200, 0.05)
(201, 0.05)
(202, 0.05)
(203, 0.05)
(204, 0.05)
(205, 0.05)
(206, 0.05)
(207, 0.05)
(208, 0.05)
(209, 0.05)
(210, 0.05)
(211, 0.05)
(212, 0.05)
(213, 0.05)
(214, 0.05)
(215, 0.05)
(216, 0.05)
(217, 0.05)
(218, 0.05)
(219, 0.05)
(220, 0.05)
(221, 0.05)
(222, 0.05)
(223, 0.05)
(224, 0.05)
(225, 0.05)
(226, 0.05)
(227, 0.05)
(228, 0.05)
(229, 0.05)
(230, 0.05)
(231, 0.05)
(232, 0.05)
(233, 0.05)
(234, 0.05)
(235, 0.05)
(236, 0.05)
(237, 0.05)
(238, 0.05)
(239, 0.05)
(240, 0.05)
(241, 0.05)
(242, 0.05)
(243, 0.05)
(244, 0.05)
(245, 0.05)
(246, 0.05)
(247, 0.05)
(248, 0.05)
(249, 0.05)
(250, 0.05)
(251, 0.05)
(252, 0.05)
(253, 0.05)
(254, 0.05)
(255, 0.05)
(256, 0.05)
(257, 0.05)
(258, 0.05)
(259, 0.05)
(260, 0.05)
(261, 0.05)
(262, 0.05)
(263, 0.05)
(264, 0.05)
(265, 0.05)
(266, 0.05)
(267, 0.05)
(268, 0.05)
(269, 0.05)
(270, 0.05)
(271, 0.05)
(272, 0.05)
(273, 0.05)
(274, 0.05)
(275, 0.05)
(276, 0.05)
(277, 0.05)
(278, 0.05)
(279, 0.05)
(280, 0.05)
(281, 0.05)
(282, 0.05)
(283, 0.05)
(284, 0.05)
(285, 0.05)
(286, 0.05)
(287, 0.05)
(288, 0.05)
(289, 0.05)
(290, 0.05)
(291, 0.05)
(292, 0.05)
(293, 0.05)
(294, 0.05)
(295, 0.05)
(296, 0.05)
(297, 0.05)
(298, 0.05)
(299, 0.05)
(300, 0.05)
(301, 0.05)
(302, 0.05)
(303, 0.05)
(304, 0.05)
(305, 0.05)
(306, 0.05)
(307, 0.05)
(308, 0.05)
(309, 0.05)
(310, 0.05)
(311, 0.05)
(312, 0.05)
(313, 0.05)
(314, 0.05)
(315, 0.05)
(316, 0.05)
(317, 0.05)
(318, 0.05)
(319, 0.05)
(320, 0.05)
(321, 0.05)
(322, 0.05)
(323, 0.05)
(324, 0.05)
(325, 0.05)
(326, 0.05)
(327, 0.05)
(328, 0.05)
(329, 0.05)
(330, 0.05)
(331, 0.05)
(332, 0.05)
(333, 0.05)
(334, 0.05)
(335, 0.05)
(336, 0.05)
(337, 0.05)
(338, 0.05)
(339, 0.05)
(340, 0.05)
(341, 0.05)
(342, 0.05)
(343, 0.05)
(344, 0.05)
(345, 0.05)
(346, 0.05)
(347, 0.05)
(348, 0.05)
(349, 0.05)
(350, 0.05)
(351, 0.05)
(352, 0.05)
(353, 0.05)
(354, 0.05)
(355, 0.05)
(356, 0.05)
(357, 0.05)
(358, 0.05)
(359, 0.05)
(360, 0.05)
(361, 0.05)
(362, 0.05)
(363, 0.05)
(364, 0.05)
(365, 0.05)
(366, 0.05)
(367, 0.05)
(368, 0.05)
(369, 0.05)
(370, 0.05)
(371, 0.05)
(372, 0.05)
(373, 0.05)
(374, 0.05)
(375, 0.05)
(376, 0.05)
(377, 0.05)
(378, 0.05)
(379, 0.05)
(380, 0.05)
(381, 0.05)
(382, 0.05)
(383, 0.05)
(384, 0.05)
(385, 0.05)
(386, 0.05)
(387, 0.05)
(388, 0.05)
(389, 0.05)
(390, 0.05)
(391, 0.05)
(392, 0.05)
(393, 0.05)
(394, 0.05)
(395, 0.05)
(396, 0.05)
(397, 0.05)
(398, 0.05)
(399, 0.05)
(400, 0.05)
(401, 0.05)
(402, 0.05)
(403, 0.05)
(404, 0.05)
(405, 0.05)
(406, 0.05)
(407, 0.05)
(408, 0.05)
(409, 0.05)
(410, 0.05)
(411, 0.05)
(412, 0.05)
(413, 0.05)
(414, 0.05)
(415, 0.05)
(416, 0.05)
(417, 0.05)
(418, 0.05)
(419, 0.05)
(420, 0.05)
(421, 0.05)
(422, 0.05)
(423, 0.05)
(424, 0.05)
(425, 0.05)
(426, 0.05)
(427, 0.05)
(428, 0.05)
(429, 0.05)
(430, 0.05)
(431, 0.05)
(432, 0.05)
(433, 0.05)
(434, 0.05)
(435, 0.05)
(436, 0.05)
(437, 0.05)
(438, 0.05)
(439, 0.05)
(440, 0.05)
(441, 0.05)
(442, 0.05)
(443, 0.05)
(444, 0.05)
(445, 0.05)
(446, 0.05)
(447, 0.05)
(448, 0.05)
(449, 0.05)
(450, 0.05)
(451, 0.05)
(452, 0.05)
(453, 0.05)
(454, 0.05)
(455, 0.05)
(456, 0.05)
(457, 0.05)
(458, 0.05)
(459, 0.05)
(460, 0.05)
(461, 0.05)
(462, 0.05)
(463, 0.05)
(464, 0.05)
(465, 0.05)
(466, 0.05)
(467, 0.05)
(468, 0.05)
(469, 0.05)
(470, 0.05)
(471, 0.05)
(472, 0.05)
(473, 0.05)
(474, 0.05)
(475, 0.05)
(476, 0.05)
(477, 0.05)
(478, 0.05)
(479, 0.05)
(480, 0.05)
(481, 0.05)
(482, 0.05)
(483, 0.05)
(484, 0.05)
(485, 0.05)
(486, 0.05)
(487, 0.05)
(488, 0.05)
(489, 0.05)
(490, 0.05)
(491, 0.05)
(492, 0.05)
(493, 0.05)
(494, 0.05)
(495, 0.05)
(496, 0.05)
(497, 0.05)
(498, 0.05)
(499, 0.05)
(500, 0.05)
(501, 0.05)
(502, 0.05)
(503, 0.05)
(504, 0.05)
(505, 0.05)
(506, 0.05)
(507, 0.05)
(508, 0.05)
(509, 0.05)
(510, 0.05)
(511, 0.05)
(512, 0.05)
(513, 0.05)
(514, 0.05)
(515, 0.05)
(516, 0.05)
(517, 0.05)
(518, 0.05)
(519, 0.05)
(520, 0.05)
(521, 0.05)
(522, 0.05)
(523, 0.05)
(524, 0.05)
(525, 0.05)
(526, 0.05)
(527, 0.05)
(528, 0.05)
(529, 0.05)
(530, 0.05)
(531, 0.05)
(532, 0.05)
(533, 0.05)
(534, 0.05)
(535, 0.05)
(536, 0.05)
(537, 0.05)
(538, 0.05)
(539, 0.05)
(540, 0.05)
(541, 0.05)
(542, 0.05)
(543, 0.05)
(544, 0.05)
(545, 0.05)
(546, 0.05)
(547, 0.05)
(548, 0.05)
(549, 0.05)
(550, 0.05)
(551, 0.05)
(552, 0.05)
(553, 0.05)
(554, 0.05)
(555, 0.05)
(556, 0.05)
(557, 0.05)
(558, 0.05)
(559, 0.05)
(560, 0.05)
(561, 0.05)
(562, 0.05)
(563, 0.05)
(564, 0.05)
(565, 0.05)
(566, 0.05)
(567, 0.05)
(568, 0.05)
(569, 0.05)
(570, 0.05)
(571, 0.05)
(572, 0.05)
(573, 0.05)
(574, 0.05)
(575, 0.05)
(576, 0.05)
(577, 0.05)
(578, 0.05)
(579, 0.05)
(580, 0.05)
(581, 0.05)
(582, 0.05)
(583, 0.05)
(584, 0.05)
(585, 0.05)
(586, 0.05)
(587, 0.05)
(588, 0.05)
(589, 0.05)
(590, 0.05)
(591, 0.05)
(592, 0.05)
(593, 0.05)
(594, 0.05)
(595, 0.05)
(596, 0.05)
(597, 0.05)
(598, 0.05)
(599, 0.05)
(600, 0.05)
(601, 0.05)
(602, 0.05)
(603, 0.05)
(604, 0.05)
(605, 0.05)
(606, 0.05)
(607, 0.05)
(608, 0.05)
(609, 0.05)
(610, 0.05)
(611, 0.05)
(612, 0.05)
(613, 0.05)
(614, 0.05)
(615, 0.05)
(616, 0.05)
(617, 0.05)
(618, 0.05)
(619, 0.05)
(620, 0.05)
(621, 0.05)
(622, 0.05)
(623, 0.05)
(624, 0.05)
(625, 0.05)
(626, 0.05)
(627, 0.05)
(628, 0.05)
(629, 0.05)
(630, 0.05)
(631, 0.05)
(632, 0.05)
(633, 0.05)
(634, 0.05)
(635, 0.05)
(636, 0.05)
(637, 0.05)
(638, 0.05)
(639, 0.05)
(640, 0.05)
(641, 0.05)
(642, 0.05)
(643, 0.05)
(644, 0.05)
(645, 0.05)
(646, 0.05)
(647, 0.05)
(648, 0.05)
(649, 0.05)
(650, 0.05)
(651, 0.05)
(652, 0.05)
(653, 0.05)
(654, 0.05)
(655, 0.05)
(656, 0.05)
(657, 0.05)
(658, 0.05)
(659, 0.05)
(660, 0.05)
(661, 0.05)
(662, 0.05)
(663, 0.05)
(664, 0.05)
(665, 0.05)
(666, 0.05)
(667, 0.05)
(668, 0.05)
(669, 0.05)
(670, 0.05)
(671, 0.05)
(672, 0.05)
(673, 0.05)
(674, 0.05)
(675, 0.05)
(676, 0.05)
(677, 0.05)
(678, 0.05)
(679, 0.05)
(680, 0.05)
(681, 0.05)
(682, 0.05)
(683, 0.05)
(684, 0.05)
(685, 0.05)
(686, 0.05)
(687, 0.05)
(688, 0.05)
(689, 0.05)
(690, 0.05)
(691, 0.05)
(692, 0.05)
(693, 0.05)
(694, 0.05)
(695, 0.05)
(696, 0.05)
(697, 0.05)
(698, 0.05)
(699, 0.05)
(700, 0.05)
(701, 0.05)
(702, 0.05)
(703, 0.05)
(704, 0.05)
(705, 0.05)
(706, 0.05)
(707, 0.05)
(708, 0.05)
(709, 0.05)
(710, 0.05)
(711, 0.05)
(712, 0.05)
(713, 0.05)
(714, 0.05)
(715, 0.05)
(716, 0.05)
(717, 0.05)
(718, 0.05)
(719, 0.05)
(720, 0.05)
(721, 0.05)
(722, 0.05)
(723, 0.05)
(724, 0.05)
(725, 0.05)
(726, 0.05)
(727, 0.05)
(728, 0.05)
(729, 0.05)
(730, 0.05)
(731, 0.05)
(732, 0.05)
(733, 0.05)
(734, 0.05)
(735, 0.05)
(736, 0.05)
(737, 0.05)
(738, 0.05)
(739, 0.05)
(740, 0.05)
(741, 0.05)
(742, 0.05)
(743, 0.05)
(744, 0.05)
(745, 0.05)
(746, 0.05)
(747, 0.05)
(748, 0.05)
(749, 0.05)
(750, 0.05)
(751, 0.05)
(752, 0.05)
(753, 0.05)
(754, 0.05)
(755, 0.05)
(756, 0.05)
(757, 0.05)
(758, 0.05)
(759, 0.05)
(760, 0.05)
(761, 0.05)
(762, 0.05)
(763, 0.05)
(764, 0.05)
(765, 0.05)
(766, 0.05)
(767, 0.05)
(768, 0.05)
(769, 0.05)
(770, 0.05)
(771, 0.05)
(772, 0.05)
(773, 0.05)
(774, 0.05)
(775, 0.05)
(776, 0.05)
(777, 0.05)
(778, 0.05)
(779, 0.05)
(780, 0.05)
(781, 0.05)
(782, 0.05)
(783, 0.05)
(784, 0.05)
(785, 0.05)
(786, 0.05)
(787, 0.05)
(788, 0.05)
(789, 0.05)
(790, 0.05)
(791, 0.05)
(792, 0.05)
(793, 0.05)
(794, 0.05)
(795, 0.05)
(796, 0.05)
(797, 0.05)
(798, 0.05)
(799, 0.05)
(800, 0.05)
(801, 0.05)
(802, 0.05)
(803, 0.05)
(804, 0.05)
(805, 0.05)
(806, 0.05)
(807, 0.05)
(808, 0.05)
(809, 0.05)
(810, 0.05)
(811, 0.05)
(812, 0.05)
(813, 0.05)
(814, 0.05)
(815, 0.05)
(816, 0.05)
(817, 0.05)
(818, 0.05)
(819, 0.05)
(820, 0.05)
(821, 0.05)
(822, 0.05)
(823, 0.05)
(824, 0.05)
(825, 0.05)
(826, 0.05)
(827, 0.06)
(828, 0.06)
(829, 0.06)
(830, 0.06)
(831, 0.06)
(832, 0.06)
(833, 0.06)
(834, 0.06)
(835, 0.06)
(836, 0.06)
(837, 0.06)
(838, 0.06)
(839, 0.06)
(840, 0.06)
(841, 0.06)
(842, 0.06)
(843, 0.06)
(844, 0.06)
(845, 0.06)
(846, 0.06)
(847, 0.06)
(848, 0.06)
(849, 0.06)
(850, 0.06)
(851, 0.06)
(852, 0.06)
(853, 0.06)
(854, 0.06)
(855, 0.06)
(856, 0.06)
(857, 0.06)
(858, 0.06)
(859, 0.06)
(860, 0.06)
(861, 0.06)
(862, 0.06)
(863, 0.06)
(864, 0.06)
(865, 0.06)
(866, 0.06)
(867, 0.06)
(868, 0.06)
(869, 0.06)
(870, 0.06)
(871, 0.06)
(872, 0.06)
(873, 0.06)
(874, 0.06)
(875, 0.06)
(876, 0.06)
(877, 0.06)
(878, 0.06)
(879, 0.06)
(880, 0.06)
(881, 0.06)
(882, 0.06)
(883, 0.06)
(884, 0.06)
(885, 0.06)
(886, 0.06)
(887, 0.06)
(888, 0.06)
(889, 0.06)
(890, 0.06)
(891, 0.06)
(892, 0.06)
(893, 0.06)
(894, 0.06)
(895, 0.06)
(896, 0.06)
(897, 0.06)
(898, 0.06)
(899, 0.06)
(900, 0.06)
(901, 0.06)
(902, 0.06)
(903, 0.06)
(904, 0.06)
(905, 0.06)
(906, 0.06)
(907, 0.06)
(908, 0.06)
(909, 0.06)
(910, 0.06)
(911, 0.06)
(912, 0.06)
(913, 0.06)
(914, 0.06)
(915, 0.06)
(916, 0.06)
(917, 0.06)
(918, 0.06)
(919, 0.06)
(920, 0.06)
(921, 0.06)
(922, 0.06)
(923, 0.06)
(924, 0.06)
(925, 0.06)
(926, 0.06)
(927, 0.06)
(928, 0.06)
(929, 0.06)
(930, 0.06)
(931, 0.06)
(932, 0.06)
(933, 0.06)
(934, 0.06)
(935, 0.06)
(936, 0.06)
(937, 0.06)
(938, 0.06)
(939, 0.06)
(940, 0.06)
(941, 0.06)
(942, 0.06)
(943, 0.06)
(944, 0.06)
(945, 0.06)
(946, 0.06)
(947, 0.06)
(948, 0.06)
(949, 0.06)
(950, 0.06)
(951, 0.06)
(952, 0.06)
(953, 0.06)
(954, 0.06)
(955, 0.06)
(956, 0.06)
(957, 0.06)
(958, 0.06)
(959, 0.06)
(960, 0.06)
(961, 0.06)
(962, 0.06)
(963, 0.06)
(964, 0.06)
(965, 0.06)
(966, 0.06)
(967, 0.06)
(968, 0.06)
(969, 0.06)
(970, 0.06)
(971, 0.06)
(972, 0.06)
(973, 0.06)
(974, 0.06)
(975, 0.06)
(976, 0.06)
(977, 0.06)
(978, 0.06)
(979, 0.06)
(980, 0.06)
(981, 0.06)
(982, 0.06)
(983, 0.06)
(984, 0.06)
(985, 0.06)
(986, 0.06)
(987, 0.06)
(988, 0.06)
(989, 0.06)
(990, 0.06)
(991, 0.06)
(992, 0.06)
(993, 0.06)
(994, 0.06)
(995, 0.06)
(996, 0.06)
(997, 0.06)
(998, 0.06)
(999, 0.06)
(1000, 0.06)
(1001, 0.06)
(1002, 0.06)
(1003, 0.06)
(1004, 0.06)
(1005, 0.06)
(1006, 0.06)
(1007, 0.06)
(1008, 0.06)
(1009, 0.06)
(1010, 0.06)
(1011, 0.06)
(1012, 0.06)
(1013, 0.06)
(1014, 0.06)
(1015, 0.06)
(1016, 0.06)
(1017, 0.06)
(1018, 0.06)
(1019, 0.06)
(1020, 0.06)
(1021, 0.06)
(1022, 0.06)
(1023, 0.06)
(1024, 0.06)
(1025, 0.06)
(1026, 0.06)
(1027, 0.06)
(1028, 0.06)
(1029, 0.06)
(1030, 0.06)
(1031, 0.06)
(1032, 0.06)
(1033, 0.06)
(1034, 0.06)
(1035, 0.06)
(1036, 0.06)
(1037, 0.06)
(1038, 0.06)
(1039, 0.06)
(1040, 0.06)
(1041, 0.06)
(1042, 0.06)
(1043, 0.06)
(1044, 0.06)
(1045, 0.06)
(1046, 0.06)
(1047, 0.06)
(1048, 0.06)
(1049, 0.06)
(1050, 0.06)
(1051, 0.06)
(1052, 0.06)
(1053, 0.06)
(1054, 0.06)
(1055, 0.06)
(1056, 0.06)
(1057, 0.06)
(1058, 0.06)
(1059, 0.06)
(1060, 0.06)
(1061, 0.06)
(1062, 0.06)
(1063, 0.06)
(1064, 0.06)
(1065, 0.06)
(1066, 0.06)
(1067, 0.06)
(1068, 0.06)
(1069, 0.06)
(1070, 0.06)
(1071, 0.06)
(1072, 0.06)
(1073, 0.06)
(1074, 0.06)
(1075, 0.06)
(1076, 0.06)
(1077, 0.06)
(1078, 0.06)
(1079, 0.06)
(1080, 0.06)
(1081, 0.06)
(1082, 0.06)
(1083, 0.06)
(1084, 0.06)
(1085, 0.06)
(1086, 0.06)
(1087, 0.06)
(1088, 0.06)
(1089, 0.06)
(1090, 0.06)
(1091, 0.06)
(1092, 0.06)
(1093, 0.06)
(1094, 0.06)
(1095, 0.06)
(1096, 0.06)
(1097, 0.06)
(1098, 0.06)
(1099, 0.06)
(1100, 0.06)
(1101, 0.06)
(1102, 0.06)
(1103, 0.06)
(1104, 0.06)
(1105, 0.06)
(1106, 0.06)
(1107, 0.06)
(1108, 0.06)
(1109, 0.06)
(1110, 0.06)
(1111, 0.06)
(1112, 0.06)
(1113, 0.06)
(1114, 0.06)
(1115, 0.06)
(1116, 0.06)
(1117, 0.06)
(1118, 0.06)
(1119, 0.06)
(1120, 0.06)
(1121, 0.06)
(1122, 0.06)
(1123, 0.06)
(1124, 0.06)
(1125, 0.06)
(1126, 0.06)
(1127, 0.06)
(1128, 0.06)
(1129, 0.06)
(1130, 0.06)
(1131, 0.06)
(1132, 0.06)
(1133, 0.06)
(1134, 0.06)
(1135, 0.06)
(1136, 0.06)
(1137, 0.06)
(1138, 0.06)
(1139, 0.06)
(1140, 0.06)
(1141, 0.06)
(1142, 0.06)
(1143, 0.06)
(1144, 0.06)
(1145, 0.06)
(1146, 0.06)
(1147, 0.06)
(1148, 0.06)
(1149, 0.06)
(1150, 0.06)
(1151, 0.06)
(1152, 0.06)
(1153, 0.06)
(1154, 0.06)
(1155, 0.06)
(1156, 0.06)
(1157, 0.06)
(1158, 0.06)
(1159, 0.06)
(1160, 0.06)
(1161, 0.06)
(1162, 0.06)
(1163, 0.06)
(1164, 0.06)
(1165, 0.06)
(1166, 0.06)
(1167, 0.06)
(1168, 0.06)
(1169, 0.06)
(1170, 0.06)
(1171, 0.06)
(1172, 0.06)
(1173, 0.06)
(1174, 0.06)
(1175, 0.06)
(1176, 0.06)
(1177, 0.06)
(1178, 0.06)
(1179, 0.06)
(1180, 0.06)
(1181, 0.06)
(1182, 0.06)
(1183, 0.06)
(1184, 0.06)
(1185, 0.06)
(1186, 0.06)
(1187, 0.06)
(1188, 0.06)
(1189, 0.06)
(1190, 0.06)
(1191, 0.06)
(1192, 0.06)
(1193, 0.06)
(1194, 0.06)
(1195, 0.06)
(1196, 0.06)
(1197, 0.06)
(1198, 0.06)
(1199, 0.06)
(1200, 0.06)
(1201, 0.06)
(1202, 0.06)
(1203, 0.06)
(1204, 0.06)
(1205, 0.06)
(1206, 0.06)
(1207, 0.06)
(1208, 0.06)
(1209, 0.06)
(1210, 0.06)
(1211, 0.06)
(1212, 0.06)
(1213, 0.06)
(1214, 0.06)
(1215, 0.06)
(1216, 0.06)
(1217, 0.06)
(1218, 0.06)
(1219, 0.06)
(1220, 0.06)
(1221, 0.06)
(1222, 0.06)
(1223, 0.06)
(1224, 0.06)
(1225, 0.06)
(1226, 0.06)
(1227, 0.06)
(1228, 0.06)
(1229, 0.06)
(1230, 0.06)
(1231, 0.06)
(1232, 0.06)
(1233, 0.06)
(1234, 0.06)
(1235, 0.06)
(1236, 0.06)
(1237, 0.06)
(1238, 0.06)
(1239, 0.06)
(1240, 0.06)
(1241, 0.06)
(1242, 0.06)
(1243, 0.06)
(1244, 0.06)
(1245, 0.06)
(1246, 0.06)
(1247, 0.06)
(1248, 0.06)
(1249, 0.06)
(1250, 0.06)
(1251, 0.06)
(1252, 0.06)
(1253, 0.06)
(1254, 0.06)
(1255, 0.06)
(1256, 0.06)
(1257, 0.06)
(1258, 0.06)
(1259, 0.06)
(1260, 0.06)
(1261, 0.06)
(1262, 0.06)
(1263, 0.06)
(1264, 0.06)
(1265, 0.06)
(1266, 0.06)
(1267, 0.06)
(1268, 0.06)
(1269, 0.06)
(1270, 0.06)
(1271, 0.06)
(1272, 0.06)
(1273, 0.06)
(1274, 0.06)
(1275, 0.06)
(1276, 0.06)
(1277, 0.06)
(1278, 0.06)
(1279, 0.06)
(1280, 0.06)
(1281, 0.06)
(1282, 0.06)
(1283, 0.06)
(1284, 0.06)
(1285, 0.06)
(1286, 0.06)
(1287, 0.06)
(1288, 0.06)
(1289, 0.06)
(1290, 0.06)
(1291, 0.06)
(1292, 0.06)
(1293, 0.06)
(1294, 0.06)
(1295, 0.06)
(1296, 0.06)
(1297, 0.06)
(1298, 0.06)
(1299, 0.06)
(1300, 0.06)
(1301, 0.06)
(1302, 0.06)
(1303, 0.06)
(1304, 0.06)
(1305, 0.06)
(1306, 0.06)
(1307, 0.06)
(1308, 0.06)
(1309, 0.06)
(1310, 0.06)
(1311, 0.06)
(1312, 0.06)
(1313, 0.06)
(1314, 0.06)
(1315, 0.06)
(1316, 0.06)
(1317, 0.06)
(1318, 0.06)
(1319, 0.06)
(1320, 0.06)
(1321, 0.06)
(1322, 0.06)
(1323, 0.06)
(1324, 0.06)
(1325, 0.06)
(1326, 0.06)
(1327, 0.06)
(1328, 0.06)
(1329, 0.06)
(1330, 0.06)
(1331, 0.06)
(1332, 0.06)
(1333, 0.06)
(1334, 0.06)
(1335, 0.06)
(1336, 0.06)
(1337, 0.06)
(1338, 0.06)
(1339, 0.06)
(1340, 0.06)
(1341, 0.06)
(1342, 0.06)
(1343, 0.06)
(1344, 0.06)
(1345, 0.06)
(1346, 0.06)
(1347, 0.06)
(1348, 0.06)
(1349, 0.06)
(1350, 0.06)
(1351, 0.06)
(1352, 0.06)
(1353, 0.06)
(1354, 0.06)
(1355, 0.06)
(1356, 0.06)
(1357, 0.06)
(1358, 0.06)
(1359, 0.06)
(1360, 0.06)
(1361, 0.06)
(1362, 0.06)
(1363, 0.06)
(1364, 0.06)
(1365, 0.06)
(1366, 0.06)
(1367, 0.06)
(1368, 0.06)
(1369, 0.06)
(1370, 0.06)
(1371, 0.06)
(1372, 0.06)
(1373, 0.06)
(1374, 0.06)
(1375, 0.06)
(1376, 0.06)
(1377, 0.06)
(1378, 0.06)
(1379, 0.06)
(1380, 0.06)
(1381, 0.06)
(1382, 0.06)
(1383, 0.06)
(1384, 0.06)
(1385, 0.06)
(1386, 0.06)
(1387, 0.06)
(1388, 0.06)
(1389, 0.06)
(1390, 0.06)
(1391, 0.06)
(1392, 0.06)
(1393, 0.06)
(1394, 0.06)
(1395, 0.06)
(1396, 0.06)
(1397, 0.06)
(1398, 0.06)
(1399, 0.06)
(1400, 0.06)
(1401, 0.06)
(1402, 0.06)
(1403, 0.06)
(1404, 0.06)
(1405, 0.06)
(1406, 0.06)
(1407, 0.06)
(1408, 0.06)
(1409, 0.06)
(1410, 0.06)
(1411, 0.06)
(1412, 0.06)
(1413, 0.06)
(1414, 0.06)
(1415, 0.06)
(1416, 0.06)
(1417, 0.06)
(1418, 0.06)
(1419, 0.06)
(1420, 0.06)
(1421, 0.06)
(1422, 0.06)
(1423, 0.06)
(1424, 0.06)
(1425, 0.06)
(1426, 0.06)
(1427, 0.06)
(1428, 0.06)
(1429, 0.06)
(1430, 0.06)
(1431, 0.06)
(1432, 0.06)
(1433, 0.06)
(1434, 0.06)
(1435, 0.06)
(1436, 0.06)
(1437, 0.06)
(1438, 0.06)
(1439, 0.06)
(1440, 0.06)
(1441, 0.06)
(1442, 0.06)
(1443, 0.06)
(1444, 0.06)
(1445, 0.06)
(1446, 0.06)
(1447, 0.06)
(1448, 0.06)
(1449, 0.06)
(1450, 0.06)
(1451, 0.06)
(1452, 0.06)
(1453, 0.06)
(1454, 0.06)
(1455, 0.06)
(1456, 0.06)
(1457, 0.06)
(1458, 0.06)
(1459, 0.06)
(1460, 0.06)
(1461, 0.06)
(1462, 0.06)
(1463, 0.06)
(1464, 0.06)
(1465, 0.06)
(1466, 0.06)
(1467, 0.06)
(1468, 0.06)
(1469, 0.06)
(1470, 0.06)
(1471, 0.06)
(1472, 0.06)
(1473, 0.06)
(1474, 0.06)
(1475, 0.06)
(1476, 0.06)
(1477, 0.06)
(1478, 0.06)
(1479, 0.06)
(1480, 0.06)
(1481, 0.06)
(1482, 0.06)
(1483, 0.06)
(1484, 0.06)
(1485, 0.06)
(1486, 0.06)
(1487, 0.06)
(1488, 0.06)
(1489, 0.06)
(1490, 0.06)
(1491, 0.06)
(1492, 0.06)
(1493, 0.06)
(1494, 0.06)
(1495, 0.06)
(1496, 0.06)
(1497, 0.06)
(1498, 0.06)
(1499, 0.06)
(1500, 0.06)
(1501, 0.06)
(1502, 0.06)
(1503, 0.06)
(1504, 0.06)
(1505, 0.06)
(1506, 0.06)
(1507, 0.06)
(1508, 0.06)
(1509, 0.06)
(1510, 0.06)
(1511, 0.06)
(1512, 0.06)
(1513, 0.06)
(1514, 0.06)
(1515, 0.06)
(1516, 0.06)
(1517, 0.06)
(1518, 0.06)
(1519, 0.06)
(1520, 0.06)
(1521, 0.06)
(1522, 0.06)
(1523, 0.06)
(1524, 0.06)
(1525, 0.06)
(1526, 0.06)
(1527, 0.06)
(1528, 0.06)
(1529, 0.06)
(1530, 0.06)
(1531, 0.06)
(1532, 0.06)
(1533, 0.06)
(1534, 0.06)
(1535, 0.06)
(1536, 0.06)
(1537, 0.06)
(1538, 0.06)
(1539, 0.06)
(1540, 0.06)
(1541, 0.06)
(1542, 0.06)
(1543, 0.06)
(1544, 0.06)
(1545, 0.06)
(1546, 0.06)
(1547, 0.06)
(1548, 0.06)
(1549, 0.06)
(1550, 0.06)
(1551, 0.06)
(1552, 0.06)
(1553, 0.06)
(1554, 0.06)
(1555, 0.06)
(1556, 0.06)
(1557, 0.06)
(1558, 0.06)
(1559, 0.06)
(1560, 0.06)
(1561, 0.06)
(1562, 0.06)
(1563, 0.06)
(1564, 0.06)
(1565, 0.06)
(1566, 0.06)
(1567, 0.06)
(1568, 0.06)
(1569, 0.06)
(1570, 0.06)
(1571, 0.06)
(1572, 0.06)
(1573, 0.06)
(1574, 0.06)
(1575, 0.06)
(1576, 0.06)
(1577, 0.06)
(1578, 0.06)
(1579, 0.06)
(1580, 0.06)
(1581, 0.06)
(1582, 0.06)
(1583, 0.06)
(1584, 0.06)
(1585, 0.06)
(1586, 0.06)
(1587, 0.06)
(1588, 0.06)
(1589, 0.06)
(1590, 0.06)
(1591, 0.06)
(1592, 0.06)
(1593, 0.06)
(1594, 0.06)
(1595, 0.06)
(1596, 0.06)
(1597, 0.06)
(1598, 0.06)
(1599, 0.06)
(1600, 0.06)
(1601, 0.06)
(1602, 0.06)
(1603, 0.06)
(1604, 0.06)
(1605, 0.06)
(1606, 0.06)
(1607, 0.06)
(1608, 0.06)
(1609, 0.06)
(1610, 0.06)
(1611, 0.06)
(1612, 0.06)
(1613, 0.06)
(1614, 0.06)
(1615, 0.06)
(1616, 0.06)
(1617, 0.06)
(1618, 0.06)
(1619, 0.06)
(1620, 0.06)
(1621, 0.06)
(1622, 0.06)
(1623, 0.06)
(1624, 0.06)
(1625, 0.06)
(1626, 0.06)
(1627, 0.06)
(1628, 0.06)
(1629, 0.06)
(1630, 0.06)
(1631, 0.06)
(1632, 0.06)
(1633, 0.06)
(1634, 0.06)
(1635, 0.06)
(1636, 0.06)
(1637, 0.06)
(1638, 0.06)
(1639, 0.06)
(1640, 0.06)
(1641, 0.06)
(1642, 0.06)
(1643, 0.06)
(1644, 0.06)
(1645, 0.06)
(1646, 0.06)
(1647, 0.06)
(1648, 0.06)
(1649, 0.06)
(1650, 0.06)
(1651, 0.06)
(1652, 0.06)
(1653, 0.06)
(1654, 0.06)
(1655, 0.06)
(1656, 0.06)
(1657, 0.06)
(1658, 0.06)
(1659, 0.06)
(1660, 0.06)
(1661, 0.06)
(1662, 0.06)
(1663, 0.06)
(1664, 0.06)
(1665, 0.06)
(1666, 0.06)
(1667, 0.06)
(1668, 0.06)
(1669, 0.06)
(1670, 0.06)
(1671, 0.06)
(1672, 0.06)
(1673, 0.06)
(1674, 0.06)
(1675, 0.06)
(1676, 0.06)
(1677, 0.06)
(1678, 0.06)
(1679, 0.06)
(1680, 0.06)
(1681, 0.06)
(1682, 0.06)
(1683, 0.06)
(1684, 0.06)
(1685, 0.06)
(1686, 0.06)
(1687, 0.06)
(1688, 0.06)
(1689, 0.06)
(1690, 0.06)
(1691, 0.06)
(1692, 0.06)
(1693, 0.06)
(1694, 0.06)
(1695, 0.06)
(1696, 0.06)
(1697, 0.06)
(1698, 0.06)
(1699, 0.06)
(1700, 0.06)
(1701, 0.06)
(1702, 0.06)
(1703, 0.06)
(1704, 0.06)
(1705, 0.06)
(1706, 0.06)
(1707, 0.06)
(1708, 0.06)
(1709, 0.06)
(1710, 0.06)
(1711, 0.06)
(1712, 0.06)
(1713, 0.06)
(1714, 0.06)
(1715, 0.06)
(1716, 0.06)
(1717, 0.06)
(1718, 0.06)
(1719, 0.06)
(1720, 0.06)
(1721, 0.06)
(1722, 0.06)
(1723, 0.06)
(1724, 0.06)
(1725, 0.06)
(1726, 0.06)
(1727, 0.06)
(1728, 0.06)
(1729, 0.06)
(1730, 0.06)
(1731, 0.06)
(1732, 0.06)
(1733, 0.06)
(1734, 0.06)
(1735, 0.06)
(1736, 0.06)
(1737, 0.06)
(1738, 0.06)
(1739, 0.06)
(1740, 0.06)
(1741, 0.06)
(1742, 0.06)
(1743, 0.06)
(1744, 0.06)
(1745, 0.06)
(1746, 0.06)
(1747, 0.06)
(1748, 0.06)
(1749, 0.06)
(1750, 0.06)
(1751, 0.06)
(1752, 0.06)
(1753, 0.06)
(1754, 0.06)
(1755, 0.06)
(1756, 0.06)
(1757, 0.06)
(1758, 0.06)
(1759, 0.06)
(1760, 0.06)
(1761, 0.06)
(1762, 0.06)
(1763, 0.06)
(1764, 0.06)
(1765, 0.06)
(1766, 0.06)
(1767, 0.06)
(1768, 0.06)
(1769, 0.06)
(1770, 0.06)
(1771, 0.06)
(1772, 0.06)
(1773, 0.06)
(1774, 0.06)
(1775, 0.06)
(1776, 0.06)
(1777, 0.06)
(1778, 0.06)
(1779, 0.06)
(1780, 0.06)
(1781, 0.06)
(1782, 0.06)
(1783, 0.06)
(1784, 0.06)
(1785, 0.06)
(1786, 0.06)
(1787, 0.06)
(1788, 0.06)
(1789, 0.06)
(1790, 0.06)
(1791, 0.06)
(1792, 0.06)
(1793, 0.06)
(1794, 0.06)
(1795, 0.06)
(1796, 0.06)
(1797, 0.06)
(1798, 0.06)
(1799, 0.06)
(1800, 0.06)
(1801, 0.06)
(1802, 0.06)
(1803, 0.06)
(1804, 0.06)
(1805, 0.06)
(1806, 0.06)
(1807, 0.06)
(1808, 0.06)
(1809, 0.06)
(1810, 0.06)
(1811, 0.06)
(1812, 0.06)
(1813, 0.06)
(1814, 0.06)
(1815, 0.06)
(1816, 0.06)
(1817, 0.06)
(1818, 0.06)
(1819, 0.06)
(1820, 0.06)
(1821, 0.06)
(1822, 0.06)
(1823, 0.06)
(1824, 0.06)
(1825, 0.06)
(1826, 0.06)
(1827, 0.06)
(1828, 0.06)
(1829, 0.06)
(1830, 0.06)
(1831, 0.06)
(1832, 0.06)
(1833, 0.06)
(1834, 0.06)
(1835, 0.06)
(1836, 0.06)
(1837, 0.06)
(1838, 0.06)
(1839, 0.06)
(1840, 0.06)
(1841, 0.06)
(1842, 0.06)
(1843, 0.06)
(1844, 0.06)
(1845, 0.06)
(1846, 0.06)
(1847, 0.06)
(1848, 0.06)
(1849, 0.06)
(1850, 0.06)
(1851, 0.06)
(1852, 0.06)
(1853, 0.06)
(1854, 0.06)
(1855, 0.06)
(1856, 0.06)
(1857, 0.06)
(1858, 0.06)
(1859, 0.06)
(1860, 0.06)
(1861, 0.06)
(1862, 0.06)
(1863, 0.06)
(1864, 0.06)
(1865, 0.06)
(1866, 0.06)
(1867, 0.06)
(1868, 0.06)
(1869, 0.06)
(1870, 0.06)
(1871, 0.06)
(1872, 0.06)
(1873, 0.06)
(1874, 0.06)
(1875, 0.06)
(1876, 0.06)
(1877, 0.06)
(1878, 0.06)
(1879, 0.06)
(1880, 0.06)
(1881, 0.06)
(1882, 0.06)
(1883, 0.06)
(1884, 0.06)
(1885, 0.06)
(1886, 0.06)
(1887, 0.06)
(1888, 0.06)
(1889, 0.06)
(1890, 0.06)
(1891, 0.06)
(1892, 0.06)
(1893, 0.06)
(1894, 0.06)
(1895, 0.06)
(1896, 0.06)
(1897, 0.06)
(1898, 0.06)
(1899, 0.06)
(1900, 0.06)
(1901, 0.06)
(1902, 0.06)
(1903, 0.06)
(1904, 0.06)
(1905, 0.06)
(1906, 0.06)
(1907, 0.06)
(1908, 0.06)
(1909, 0.06)
(1910, 0.06)
(1911, 0.06)
(1912, 0.06)
(1913, 0.06)
(1914, 0.06)
(1915, 0.06)
(1916, 0.06)
(1917, 0.06)
(1918, 0.06)
(1919, 0.06)
(1920, 0.06)
(1921, 0.06)
(1922, 0.06)
(1923, 0.06)
(1924, 0.06)
(1925, 0.06)
(1926, 0.06)
(1927, 0.06)
(1928, 0.06)
(1929, 0.06)
(1930, 0.06)
(1931, 0.06)
(1932, 0.06)
(1933, 0.06)
(1934, 0.06)
(1935, 0.06)
(1936, 0.06)
(1937, 0.06)
(1938, 0.06)
(1939, 0.06)
(1940, 0.06)
(1941, 0.06)
(1942, 0.06)
(1943, 0.06)
(1944, 0.06)
(1945, 0.06)
(1946, 0.06)
(1947, 0.06)
(1948, 0.06)
(1949, 0.06)
(1950, 0.06)
(1951, 0.06)
(1952, 0.06)
(1953, 0.06)
(1954, 0.06)
(1955, 0.06)
(1956, 0.06)
(1957, 0.06)
(1958, 0.06)
(1959, 0.06)
(1960, 0.06)
(1961, 0.06)
(1962, 0.06)
(1963, 0.06)
(1964, 0.06)
(1965, 0.06)
(1966, 0.06)
(1967, 0.06)
(1968, 0.06)
(1969, 0.06)
(1970, 0.06)
(1971, 0.06)
(1972, 0.06)
(1973, 0.06)
(1974, 0.06)
(1975, 0.06)
(1976, 0.06)
(1977, 0.06)
(1978, 0.06)
(1979, 0.06)
(1980, 0.06)
(1981, 0.06)
(1982, 0.06)
(1983, 0.06)
(1984, 0.06)
(1985, 0.06)
(1986, 0.06)
(1987, 0.06)
(1988, 0.06)
(1989, 0.06)
(1990, 0.06)
(1991, 0.06)
(1992, 0.06)
(1993, 0.06)
(1994, 0.06)
(1995, 0.06)
(1996, 0.06)
(1997, 0.06)
(1998, 0.06)
(1999, 0.06)
(2000, 0.06)
(2001, 0.06)
(2002, 0.06)
(2003, 0.06)
(2004, 0.06)
(2005, 0.06)
(2006, 0.06)
(2007, 0.06)
(2008, 0.06)
(2009, 0.06)
(2010, 0.06)
(2011, 0.06)
(2012, 0.06)
(2013, 0.06)
(2014, 0.06)
(2015, 0.06)
(2016, 0.06)
(2017, 0.06)
(2018, 0.06)
(2019, 0.06)
(2020, 0.06)
(2021, 0.06)
(2022, 0.06)
(2023, 0.06)
(2024, 0.06)
(2025, 0.06)
(2026, 0.06)
(2027, 0.06)
(2028, 0.06)
(2029, 0.06)
(2030, 0.06)
(2031, 0.06)
(2032, 0.06)
(2033, 0.06)
(2034, 0.06)
(2035, 0.06)
(2036, 0.06)
(2037, 0.06)
(2038, 0.06)
(2039, 0.06)
(2040, 0.06)
(2041, 0.06)
(2042, 0.06)
(2043, 0.06)
(2044, 0.06)
(2045, 0.06)
(2046, 0.06)
(2047, 0.06)
(2048, 0.06)
(2049, 0.06)
(2050, 0.06)
(2051, 0.06)
(2052, 0.06)
(2053, 0.06)
(2054, 0.06)
(2055, 0.06)
(2056, 0.06)
(2057, 0.06)
(2058, 0.06)
(2059, 0.06)
(2060, 0.06)
(2061, 0.06)
(2062, 0.06)
(2063, 0.06)
(2064, 0.06)
(2065, 0.06)
(2066, 0.06)
(2067, 0.06)
(2068, 0.06)
(2069, 0.06)
(2070, 0.06)
(2071, 0.06)
(2072, 0.06)
(2073, 0.06)
(2074, 0.06)
(2075, 0.06)
(2076, 0.06)
(2077, 0.06)
(2078, 0.06)
(2079, 0.06)
(2080, 0.06)
(2081, 0.06)
(2082, 0.06)
(2083, 0.06)
(2084, 0.06)
(2085, 0.06)
(2086, 0.06)
(2087, 0.06)
(2088, 0.06)
(2089, 0.06)
(2090, 0.06)
(2091, 0.06)
(2092, 0.06)
(2093, 0.06)
(2094, 0.06)
(2095, 0.06)
(2096, 0.06)
(2097, 0.06)
(2098, 0.06)
(2099, 0.06)
(2100, 0.06)
(2101, 0.06)
(2102, 0.06)
(2103, 0.06)
(2104, 0.06)
(2105, 0.06)
(2106, 0.06)
(2107, 0.06)
(2108, 0.06)
(2109, 0.06)
(2110, 0.06)
(2111, 0.06)
(2112, 0.06)
(2113, 0.06)
(2114, 0.06)
(2115, 0.06)
(2116, 0.06)
(2117, 0.06)
(2118, 0.06)
(2119, 0.06)
(2120, 0.06)
(2121, 0.06)
(2122, 0.06)
(2123, 0.06)
(2124, 0.06)
(2125, 0.06)
(2126, 0.06)
(2127, 0.06)
(2128, 0.06)
(2129, 0.06)
(2130, 0.06)
(2131, 0.06)
(2132, 0.06)
(2133, 0.06)
(2134, 0.06)
(2135, 0.06)
(2136, 0.06)
(2137, 0.06)
(2138, 0.06)
(2139, 0.06)
(2140, 0.06)
(2141, 0.06)
(2142, 0.06)
(2143, 0.06)
(2144, 0.06)
(2145, 0.06)
(2146, 0.06)
(2147, 0.06)
(2148, 0.06)
(2149, 0.06)
(2150, 0.06)
(2151, 0.06)
(2152, 0.06)
(2153, 0.06)
(2154, 0.06)
(2155, 0.06)
(2156, 0.06)
(2157, 0.06)
(2158, 0.06)
(2159, 0.06)
(2160, 0.06)
(2161, 0.06)
(2162, 0.06)
(2163, 0.06)
(2164, 0.06)
(2165, 0.06)
(2166, 0.06)
(2167, 0.06)
(2168, 0.06)
(2169, 0.06)
(2170, 0.06)
(2171, 0.06)
(2172, 0.06)
(2173, 0.06)
(2174, 0.06)
(2175, 0.06)
(2176, 0.06)
(2177, 0.06)
(2178, 0.06)
(2179, 0.06)
(2180, 0.06)
(2181, 0.06)
(2182, 0.06)
(2183, 0.06)
(2184, 0.06)
(2185, 0.06)
(2186, 0.06)
(2187, 0.06)
(2188, 0.06)
(2189, 0.06)
(2190, 0.06)
(2191, 0.06)
(2192, 0.06)
(2193, 0.06)
(2194, 0.06)
(2195, 0.06)
(2196, 0.06)
(2197, 0.06)
(2198, 0.06)
(2199, 0.06)
(2200, 0.06)
(2201, 0.06)
(2202, 0.06)
(2203, 0.06)
(2204, 0.06)
(2205, 0.06)
(2206, 0.06)
(2207, 0.06)
(2208, 0.06)
(2209, 0.06)
(2210, 0.06)
(2211, 0.06)
(2212, 0.06)
(2213, 0.06)
(2214, 0.06)
(2215, 0.06)
(2216, 0.06)
(2217, 0.06)
(2218, 0.06)
(2219, 0.06)
(2220, 0.06)
(2221, 0.06)
(2222, 0.06)
(2223, 0.06)
(2224, 0.06)
(2225, 0.06)
(2226, 0.06)
(2227, 0.06)
(2228, 0.06)
(2229, 0.06)
(2230, 0.06)
(2231, 0.06)
(2232, 0.06)
(2233, 0.06)
(2234, 0.06)
(2235, 0.06)
(2236, 0.06)
(2237, 0.06)
(2238, 0.06)
(2239, 0.06)
(2240, 0.06)
(2241, 0.06)
(2242, 0.06)
(2243, 0.06)
(2244, 0.06)
(2245, 0.06)
(2246, 0.06)
(2247, 0.06)
(2248, 0.06)
(2249, 0.06)
(2250, 0.06)
(2251, 0.06)
(2252, 0.06)
(2253, 0.06)
(2254, 0.06)
(2255, 0.06)
(2256, 0.06)
(2257, 0.06)
(2258, 0.06)
(2259, 0.06)
(2260, 0.06)
(2261, 0.06)
(2262, 0.06)
(2263, 0.06)
(2264, 0.06)
(2265, 0.06)
(2266, 0.06)
(2267, 0.06)
(2268, 0.06)
(2269, 0.06)
(2270, 0.06)
(2271, 0.06)
(2272, 0.06)
(2273, 0.06)
(2274, 0.06)
(2275, 0.06)
(2276, 0.06)
(2277, 0.06)
(2278, 0.06)
(2279, 0.06)
(2280, 0.06)
(2281, 0.06)
(2282, 0.06)
(2283, 0.06)
(2284, 0.06)
(2285, 0.06)
(2286, 0.06)
(2287, 0.06)
(2288, 0.06)
(2289, 0.06)
(2290, 0.06)
(2291, 0.06)
(2292, 0.06)
(2293, 0.06)
(2294, 0.06)
(2295, 0.06)
(2296, 0.06)
(2297, 0.06)
(2298, 0.06)
(2299, 0.06)
(2300, 0.06)
(2301, 0.06)
(2302, 0.06)
(2303, 0.06)
(2304, 0.06)
(2305, 0.06)
(2306, 0.06)
(2307, 0.06)
(2308, 0.06)
(2309, 0.06)
(2310, 0.06)
(2311, 0.06)
(2312, 0.06)
(2313, 0.06)
(2314, 0.06)
(2315, 0.06)
(2316, 0.06)
(2317, 0.06)
(2318, 0.06)
(2319, 0.06)
(2320, 0.06)
(2321, 0.06)
(2322, 0.06)
(2323, 0.06)
(2324, 0.06)
(2325, 0.06)
(2326, 0.06)
(2327, 0.06)
(2328, 0.06)
(2329, 0.06)
(2330, 0.06)
(2331, 0.06)
(2332, 0.06)
(2333, 0.06)
(2334, 0.06)
(2335, 0.06)
(2336, 0.06)
(2337, 0.06)
(2338, 0.06)
(2339, 0.06)
(2340, 0.06)
(2341, 0.06)
(2342, 0.06)
(2343, 0.06)
(2344, 0.06)
(2345, 0.06)
(2346, 0.06)
(2347, 0.06)
(2348, 0.06)
(2349, 0.06)
(2350, 0.06)
(2351, 0.06)
(2352, 0.06)
(2353, 0.06)
(2354, 0.06)
(2355, 0.07)
(2356, 0.07)
(2357, 0.07)
(2358, 0.07)
(2359, 0.07)
(2360, 0.07)
(2361, 0.07)
(2362, 0.07)
(2363, 0.07)
(2364, 0.07)
(2365, 0.07)
(2366, 0.07)
(2367, 0.07)
(2368, 0.07)
(2369, 0.07)
(2370, 0.07)
(2371, 0.07)
(2372, 0.07)
(2373, 0.07)
(2374, 0.07)
(2375, 0.07)
(2376, 0.07)
(2377, 0.07)
(2378, 0.07)
(2379, 0.07)
(2380, 0.07)
(2381, 0.07)
(2382, 0.07)
(2383, 0.07)
(2384, 0.07)
(2385, 0.07)
(2386, 0.07)
(2387, 0.07)
(2388, 0.07)
(2389, 0.07)
(2390, 0.07)
(2391, 0.07)
(2392, 0.07)
(2393, 0.07)
(2394, 0.07)
(2395, 0.07)
(2396, 0.07)
(2397, 0.07)
(2398, 0.07)
(2399, 0.07)
(2400, 0.07)
(2401, 0.07)
(2402, 0.07)
(2403, 0.07)
(2404, 0.07)
(2405, 0.07)
(2406, 0.07)
(2407, 0.07)
(2408, 0.07)
(2409, 0.07)
(2410, 0.07)
(2411, 0.08)
(2412, 0.08)
(2413, 0.08)
(2414, 0.08)
(2415, 0.08)
(2416, 0.22)
(2417, 0.23)
(2418, 0.24)
(2419, 0.25)
(2420, 0.25)
(2421, 0.25)
(2422, 0.25)
(2423, 0.26)
(2424, 0.27)
(2425, 0.27)
(2426, 0.28)
(2427, 0.28)
(2428, 0.29)
(2429, 0.29)
(2430, 0.3)
(2431, 0.33)
(2432, 0.33)
(2433, 0.34)
(2434, 0.34)
(2435, 0.34)
(2436, 0.35)
(2437, 0.36)
(2438, 0.38)
(2439, 0.39)
(2440, 0.39)
(2441, 0.4)
(2442, 0.4)
(2443, 0.41)
(2444, 0.41)
(2445, 0.42)
(2446, 0.42)
(2447, 0.42)
(2448, 0.43)
(2449, 0.43)
(2450, 0.43)
(2451, 0.43)
(2452, 0.44)
(2453, 0.45)
(2454, 0.47)
(2455, 0.47)
(2456, 0.47)
(2457, 0.47)
(2458, 0.47)
(2459, 0.47)
(2460, 0.49)
(2461, 0.49)
(2462, 0.49)
(2463, 0.5)
(2464, 0.5)
(2465, 0.51)
(2466, 0.51)
(2467, 0.51)
(2468, 0.52)
(2469, 0.52)
(2470, 0.53)
(2471, 0.55)
(2472, 0.56)
(2473, 0.56)
(2474, 0.56)
(2475, 0.57)
(2476, 0.57)
(2477, 0.58)
(2478, 0.6)
(2479, 0.6)
(2480, 0.61)
(2481, 0.62)
(2482, 0.62)
(2483, 0.62)
(2484, 0.63)
(2485, 0.63)
(2486, 0.63)
(2487, 0.63)
(2488, 0.63)
(2489, 0.65)
(2490, 0.65)
(2491, 0.66)
(2492, 0.68)
(2493, 0.68)
(2494, 0.68)
(2495, 0.68)
(2496, 0.69)
(2497, 0.7)
(2498, 0.7)
(2499, 0.72)
(2500, 0.72)
(2501, 0.73)
(2502, 0.74)
(2503, 0.77)
(2504, 0.78)
(2505, 0.8)
(2506, 0.82)
(2507, 0.84)
(2508, 0.84)
(2509, 0.84)
(2510, 0.84)
(2511, 0.88)
(2512, 0.88)
(2513, 0.89)
(2514, 0.92)
(2515, 0.93)
(2516, 0.93)
(2517, 0.95)
(2518, 0.97)
(2519, 0.99)
(2520, 1.12)
(2521, 1.18)
(2522, 1.19)
(2523, 1.19)
(2524, 1.2)
(2525, 1.2)
(2526, 1.21)
(2527, 1.21)
(2528, 1.22)
(2529, 1.22)
(2530, 1.22)
(2531, 1.23)
(2532, 1.23)
(2533, 1.23)
(2534, 1.24)
(2535, 1.24)
(2536, 1.24)
(2537, 1.24)
(2538, 1.25)
(2539, 1.25)
(2540, 1.25)
(2541, 1.26)
(2542, 1.26)
(2543, 1.28)
(2544, 1.29)
(2545, 1.29)
(2546, 1.29)
(2547, 1.29)
(2548, 1.3)
(2549, 1.31)
(2550, 1.31)
(2551, 1.32)
(2552, 1.32)
(2553, 1.32)
(2554, 1.33)
(2555, 1.33)
(2556, 1.33)
(2557, 1.33)
(2558, 1.33)
(2559, 1.33)
(2560, 1.33)
(2561, 1.34)
(2562, 1.34)
(2563, 1.34)
(2564, 1.35)
(2565, 1.36)
(2566, 1.36)
(2567, 1.36)
(2568, 1.37)
(2569, 1.37)
(2570, 1.37)
(2571, 1.38)
(2572, 1.38)
(2573, 1.38)
(2574, 1.39)
(2575, 1.39)
(2576, 1.39)
(2577, 1.39)
(2578, 1.39)
(2579, 1.4)
(2580, 1.4)
(2581, 1.41)
(2582, 1.41)
(2583, 1.42)
(2584, 1.43)
(2585, 1.44)
(2586, 1.44)
(2587, 1.44)
(2588, 1.44)
(2589, 1.44)
(2590, 1.45)
(2591, 1.45)
(2592, 1.45)
(2593, 1.46)
(2594, 1.46)
(2595, 1.47)
(2596, 1.47)
(2597, 1.47)
(2598, 1.48)
(2599, 1.5)
(2600, 1.5)
(2601, 1.5)
(2602, 1.51)
(2603, 1.51)
(2604, 1.51)
(2605, 1.52)
(2606, 1.52)
(2607, 1.52)
(2608, 1.53)
(2609, 1.54)
(2610, 1.54)
(2611, 1.55)
(2612, 1.55)
(2613, 1.56)
(2614, 1.57)
(2615, 1.57)
(2616, 1.57)
(2617, 1.58)
(2618, 1.6)
(2619, 1.6)
(2620, 1.6)
(2621, 1.61)
(2622, 1.62)
(2623, 1.62)
(2624, 1.64)
(2625, 1.64)
(2626, 1.65)
(2627, 1.65)
(2628, 1.65)
(2629, 1.66)
(2630, 1.66)
(2631, 1.68)
(2632, 1.68)
(2633, 1.68)
(2634, 1.69)
(2635, 1.69)
(2636, 1.7)
(2637, 1.7)
(2638, 1.71)
(2639, 1.71)
(2640, 1.71)
(2641, 1.71)
(2642, 1.74)
(2643, 1.74)
(2644, 1.75)
(2645, 1.76)
(2646, 1.77)
(2647, 1.78)
(2648, 1.79)
(2649, 1.8)
(2650, 1.8)
(2651, 1.8)
(2652, 1.81)
(2653, 1.82)
(2654, 1.82)
(2655, 1.82)
(2656, 1.83)
(2657, 1.84)
(2658, 1.84)
(2659, 1.87)
(2660, 1.87)
(2661, 1.88)
(2662, 1.88)
(2663, 1.89)
(2664, 1.89)
(2665, 1.89)
(2666, 1.89)
(2667, 1.92)
(2668, 1.92)
(2669, 1.93)
(2670, 1.97)
(2671, 2.0)
(2672, 2.0)
(2673, 2.02)
(2674, 2.03)
(2675, 2.04)
(2676, 2.07)
(2677, 2.12)
(2678, 2.13)
(2679, 2.13)
(2680, 2.18)
(2681, 2.2)
(2682, 2.24)
(2683, 2.25)
(2684, 2.25)
(2685, 2.26)
(2686, 2.28)
(2687, 2.32)
(2688, 2.32)
(2689, 2.32)
(2690, 2.38)
(2691, 2.42)
(2692, 2.42)
(2693, 2.42)
(2694, 2.44)
(2695, 2.45)
(2696, 2.48)
(2697, 2.51)
(2698, 2.53)
(2699, 2.54)
(2700, 2.56)
(2701, 2.56)
(2702, 2.57)
(2703, 2.6)
(2704, 2.62)
(2705, 2.63)
(2706, 2.65)
(2707, 2.65)
(2708, 2.66)
(2709, 2.66)
(2710, 2.67)
(2711, 2.69)
(2712, 2.72)
(2713, 2.74)
(2714, 2.74)
(2715, 2.75)
(2716, 2.76)
(2717, 2.76)
(2718, 2.76)
(2719, 2.77)
(2720, 2.77)
(2721, 2.8)
(2722, 2.81)
(2723, 2.83)
(2724, 2.86)
(2725, 2.86)
(2726, 2.88)
(2727, 2.88)
(2728, 2.9)
(2729, 2.93)
(2730, 2.96)
(2731, 2.96)
(2732, 2.96)
(2733, 2.98)
(2734, 2.98)
(2735, 3.0)
(2736, 3.0)
(2737, 3.04)
(2738, 3.06)
(2739, 3.07)
(2740, 3.09)
(2741, 3.09)
(2742, 3.1)
(2743, 3.13)
(2744, 3.15)
(2745, 3.17)
(2746, 3.19)
(2747, 3.19)
(2748, 3.2)
(2749, 3.22)
(2750, 3.23)
(2751, 3.25)
(2752, 3.25)
(2753, 3.27)
(2754, 3.27)
(2755, 3.28)
(2756, 3.29)
(2757, 3.31)
(2758, 3.31)
(2759, 3.34)
(2760, 3.34)
(2761, 3.36)
(2762, 3.36)
(2763, 3.36)
(2764, 3.37)
(2765, 3.4)
(2766, 3.4)
(2767, 3.41)
(2768, 3.43)
(2769, 3.44)
(2770, 3.44)
(2771, 3.45)
(2772, 3.46)
(2773, 3.48)
(2774, 3.5)
(2775, 3.51)
(2776, 3.53)
(2777, 3.59)
(2778, 3.59)
(2779, 3.6)
(2780, 3.61)
(2781, 3.62)
(2782, 3.63)
(2783, 3.64)
(2784, 3.66)
(2785, 3.67)
(2786, 3.67)
(2787, 3.74)
(2788, 3.74)
(2789, 3.74)
(2790, 3.75)
(2791, 3.76)
(2792, 3.77)
(2793, 3.78)
(2794, 3.78)
(2795, 3.78)
(2796, 3.8)
(2797, 3.82)
(2798, 3.86)
(2799, 3.87)
(2800, 3.87)
(2801, 3.88)
(2802, 3.91)
(2803, 3.93)
(2804, 3.94)
(2805, 3.96)
(2806, 3.98)
(2807, 3.99)
(2808, 3.99)
(2809, 4.0)
(2810, 4.01)
(2811, 4.04)
(2812, 4.04)
(2813, 4.05)
(2814, 4.06)
(2815, 4.08)
(2816, 4.08)
(2817, 4.09)
(2818, 4.1)
(2819, 4.1)
(2820, 4.12)
(2821, 4.12)
(2822, 4.12)
(2823, 4.13)
(2824, 4.14)
(2825, 4.14)
(2826, 4.17)
(2827, 4.19)
(2828, 4.2)
(2829, 4.21)
(2830, 4.21)
(2831, 4.22)
(2832, 4.25)
(2833, 4.26)
(2834, 4.26)
(2835, 4.27)
(2836, 4.29)
(2837, 4.29)
(2838, 4.3)
(2839, 4.31)
(2840, 4.35)
(2841, 4.35)
(2842, 4.36)
(2843, 4.4)
(2844, 4.41)
(2845, 4.42)
(2846, 4.42)
(2847, 4.42)
(2848, 4.44)
(2849, 4.47)
(2850, 4.49)
(2851, 4.49)
(2852, 4.49)
(2853, 4.5)
(2854, 4.52)
(2855, 4.52)
(2856, 4.58)
(2857, 4.59)
(2858, 4.6)
(2859, 4.62)
(2860, 4.64)
(2861, 4.65)
(2862, 4.67)
(2863, 4.69)
(2864, 4.7)
(2865, 4.7)
(2866, 4.71)
(2867, 4.72)
(2868, 4.74)
(2869, 4.76)
(2870, 4.81)
(2871, 4.83)
(2872, 4.84)
(2873, 4.86)
(2874, 4.88)
(2875, 4.89)
(2876, 4.9)
(2877, 4.9)
(2878, 4.91)
(2879, 4.94)
(2880, 4.95)
(2881, 4.97)
(2882, 5.0)
(2883, 5.0)
(2884, 5.05)
(2885, 5.06)
(2886, 5.07)
(2887, 5.08)
(2888, 5.08)
(2889, 5.09)
(2890, 5.12)
(2891, 5.14)
(2892, 5.18)
(2893, 5.2)
(2894, 5.22)
(2895, 5.22)
(2896, 5.22)
(2897, 5.23)
(2898, 5.26)
(2899, 5.26)
(2900, 5.27)
(2901, 5.27)
(2902, 5.33)
(2903, 5.33)
(2904, 5.34)
(2905, 5.34)
(2906, 5.35)
(2907, 5.42)
(2908, 5.44)
(2909, 5.44)
(2910, 5.44)
(2911, 5.47)
(2912, 5.48)
(2913, 5.49)
(2914, 5.51)
(2915, 5.52)
(2916, 5.56)
(2917, 5.57)
(2918, 5.57)
(2919, 5.62)
(2920, 5.64)
(2921, 5.67)
(2922, 5.67)
(2923, 5.68)
(2924, 5.69)
(2925, 5.7)
(2926, 5.73)
(2927, 5.76)
(2928, 5.78)
(2929, 5.78)
(2930, 5.79)
(2931, 5.81)
(2932, 5.85)
(2933, 5.85)
(2934, 5.87)
(2935, 5.91)
(2936, 5.94)
(2937, 5.94)
(2938, 5.97)
(2939, 5.97)
(2940, 5.99)
(2941, 6.0)
(2942, 6.01)
(2943, 6.01)
(2944, 6.04)
(2945, 6.04)
(2946, 6.05)
(2947, 6.14)
(2948, 6.16)
(2949, 6.18)
(2950, 6.2)
(2951, 6.21)
(2952, 6.26)
(2953, 6.3)
(2954, 6.3)
(2955, 6.32)
(2956, 6.33)
(2957, 6.35)
(2958, 6.41)
(2959, 6.42)
(2960, 6.52)
(2961, 6.54)
(2962, 6.57)
(2963, 6.59)
(2964, 6.66)
(2965, 6.67)
(2966, 6.71)
(2967, 6.71)
(2968, 6.72)
(2969, 6.74)
(2970, 6.76)
(2971, 6.77)
(2972, 6.82)
(2973, 6.83)
(2974, 6.83)
(2975, 6.87)
(2976, 6.9)
(2977, 6.93)
(2978, 6.96)
(2979, 6.97)
(2980, 6.98)
(2981, 7.0)
(2982, 7.05)
(2983, 7.06)
(2984, 7.07)
(2985, 7.12)
(2986, 7.13)
(2987, 7.14)
(2988, 7.22)
(2989, 7.22)
(2990, 7.24)
(2991, 7.25)
(2992, 7.3)
(2993, 7.32)
(2994, 7.41)
(2995, 7.46)
(2996, 7.56)
(2997, 7.58)
(2998, 7.59)
(2999, 7.6)
(3000, 7.61)
(3001, 7.65)
(3002, 7.81)
(3003, 7.83)
(3004, 7.9)
(3005, 7.95)
(3006, 7.95)
(3007, 8.01)
(3008, 8.12)
(3009, 8.2)
(3010, 8.23)
(3011, 8.24)
(3012, 8.29)
(3013, 8.32)
(3014, 8.37)
(3015, 8.41)
(3016, 8.45)
(3017, 8.46)
(3018, 8.48)
(3019, 8.51)
(3020, 8.51)
(3021, 8.52)
(3022, 8.54)
(3023, 8.56)
(3024, 8.57)
(3025, 8.61)
(3026, 8.61)
(3027, 8.63)
(3028, 8.66)
(3029, 8.67)
(3030, 8.7)
(3031, 8.7)
(3032, 8.85)
(3033, 8.88)
(3034, 8.9)
(3035, 9.02)
(3036, 9.06)
(3037, 9.11)
(3038, 9.11)
(3039, 9.12)
(3040, 9.28)
(3041, 9.44)
(3042, 9.46)
(3043, 9.51)
(3044, 9.62)
(3045, 9.63)
(3046, 9.63)
(3047, 9.64)
(3048, 9.73)
(3049, 9.75)
(3050, 9.79)
(3051, 9.8)
(3052, 9.8)
(3053, 9.81)
(3054, 9.83)
(3055, 9.92)
(3056, 9.92)
(3057, 9.99)
(3058, 10.0)
(3059, 10.0)
(3060, 10.09)
(3061, 10.11)
(3062, 10.12)
(3063, 10.16)
(3064, 10.19)
(3065, 10.28)
(3066, 10.29)
(3067, 10.33)
(3068, 10.35)
(3069, 10.41)
(3070, 10.47)
(3071, 10.51)
(3072, 10.51)
(3073, 10.61)
(3074, 10.63)
(3075, 10.67)
(3076, 10.74)
(3077, 10.74)
(3078, 10.75)
(3079, 10.76)
(3080, 10.79)
(3081, 10.86)
(3082, 10.86)
(3083, 10.87)
(3084, 10.88)
(3085, 10.92)
(3086, 10.93)
(3087, 10.94)
(3088, 10.96)
(3089, 10.98)
(3090, 11.0)
(3091, 11.0)
(3092, 11.01)
(3093, 11.01)
(3094, 11.03)
(3095, 11.04)
(3096, 11.07)
(3097, 11.09)
(3098, 11.11)
(3099, 11.16)
(3100, 11.28)
(3101, 11.31)
(3102, 11.34)
(3103, 11.45)
(3104, 11.46)
(3105, 11.48)
(3106, 11.49)
(3107, 11.52)
(3108, 11.55)
(3109, 11.63)
(3110, 11.64)
(3111, 11.65)
(3112, 11.74)
(3113, 11.75)
(3114, 11.75)
(3115, 11.8)
(3116, 11.84)
(3117, 11.88)
(3118, 11.92)
(3119, 11.96)
(3120, 11.96)
(3121, 11.97)
(3122, 11.98)
(3123, 12.0)
(3124, 12.1)
(3125, 12.13)
(3126, 12.14)
(3127, 12.14)
(3128, 12.18)
(3129, 12.19)
(3130, 12.21)
(3131, 12.24)
(3132, 12.29)
(3133, 12.37)
(3134, 12.37)
(3135, 12.44)
(3136, 12.48)
(3137, 12.54)
(3138, 12.65)
(3139, 12.76)
(3140, 12.81)
(3141, 12.84)
(3142, 12.88)
(3143, 12.88)
(3144, 12.89)
(3145, 12.89)
(3146, 13.02)
(3147, 13.06)
(3148, 13.12)
(3149, 13.13)
(3150, 13.17)
(3151, 13.18)
(3152, 13.23)
(3153, 13.24)
(3154, 13.25)
(3155, 13.38)
(3156, 13.39)
(3157, 13.39)
(3158, 13.52)
(3159, 13.52)
(3160, 13.58)
(3161, 13.63)
(3162, 13.68)
(3163, 13.68)
(3164, 13.71)
(3165, 13.72)
(3166, 13.82)
(3167, 13.83)
(3168, 13.84)
(3169, 13.85)
(3170, 13.98)
(3171, 13.99)
(3172, 14.06)
(3173, 14.11)
(3174, 14.13)
(3175, 14.18)
(3176, 14.22)
(3177, 14.3)
(3178, 14.3)
(3179, 14.46)
(3180, 14.48)
(3181, 14.62)
(3182, 14.63)
(3183, 14.68)
(3184, 14.74)
(3185, 14.75)
(3186, 14.83)
(3187, 14.83)
(3188, 14.86)
(3189, 14.94)
(3190, 14.99)
(3191, 15.12)
(3192, 15.13)
(3193, 15.19)
(3194, 15.24)
(3195, 15.25)
(3196, 15.27)
(3197, 15.27)
(3198, 15.28)
(3199, 15.3)
(3200, 15.34)
(3201, 15.4)
(3202, 15.5)
(3203, 15.64)
(3204, 15.66)
(3205, 15.68)
(3206, 15.77)
(3207, 15.78)
(3208, 15.81)
(3209, 15.94)
(3210, 15.98)
(3211, 16.09)
(3212, 16.09)
(3213, 16.18)
(3214, 16.22)
(3215, 16.26)
(3216, 16.26)
(3217, 16.3)
(3218, 16.33)
(3219, 16.33)
(3220, 16.41)
(3221, 16.44)
(3222, 16.44)
(3223, 16.57)
(3224, 16.68)
(3225, 16.77)
(3226, 16.9)
(3227, 16.9)
(3228, 17.08)
(3229, 17.1)
(3230, 17.11)
(3231, 17.13)
(3232, 17.23)
(3233, 17.27)
(3234, 17.28)
(3235, 17.28)
(3236, 17.3)
(3237, 17.37)
(3238, 17.4)
(3239, 17.44)
(3240, 17.49)
(3241, 17.52)
(3242, 17.59)
(3243, 17.65)
(3244, 17.68)
(3245, 17.81)
(3246, 17.81)
(3247, 17.94)
(3248, 18.02)
(3249, 18.07)
(3250, 18.17)
(3251, 18.21)
(3252, 18.22)
(3253, 18.39)
(3254, 18.48)
(3255, 18.5)
(3256, 18.5)
(3257, 18.56)
(3258, 18.62)
(3259, 18.7)
(3260, 18.79)
(3261, 18.81)
(3262, 18.84)
(3263, 19.05)
(3264, 19.08)
(3265, 19.09)
(3266, 19.09)
(3267, 19.13)
(3268, 19.18)
(3269, 19.22)
(3270, 19.28)
(3271, 19.59)
(3272, 19.74)
(3273, 19.86)
(3274, 19.86)
(3275, 19.91)
(3276, 19.91)
(3277, 19.95)
(3278, 20.0)
(3279, 20.12)
(3280, 20.41)
(3281, 20.41)
(3282, 20.41)
(3283, 20.49)
(3284, 20.63)
(3285, 20.67)
(3286, 20.71)
(3287, 20.8)
(3288, 20.93)
(3289, 21.0)
(3290, 21.03)
(3291, 21.06)
(3292, 21.15)
(3293, 21.17)
(3294, 21.25)
(3295, 21.28)
(3296, 21.35)
(3297, 21.4)
(3298, 21.57)
(3299, 21.64)
(3300, 21.76)
(3301, 21.92)
(3302, 21.93)
(3303, 22.03)
(3304, 22.08)
(3305, 22.12)
(3306, 22.14)
(3307, 22.17)
(3308, 22.25)
(3309, 22.43)
(3310, 22.48)
(3311, 22.55)
(3312, 22.68)
(3313, 22.89)
(3314, 22.91)
(3315, 22.91)
(3316, 23.08)
(3317, 23.09)
(3318, 23.1)
(3319, 23.31)
(3320, 23.35)
(3321, 23.85)
(3322, 23.94)
(3323, 24.06)
(3324, 24.31)
(3325, 24.33)
(3326, 24.43)
(3327, 24.5)
(3328, 24.6)
(3329, 24.68)
(3330, 24.7)
(3331, 24.7)
(3332, 25.1)
(3333, 25.2)
(3334, 25.33)
(3335, 25.38)
(3336, 25.57)
(3337, 25.68)
(3338, 25.68)
(3339, 25.74)
(3340, 25.77)
(3341, 25.99)
(3342, 26.02)
(3343, 26.32)
(3344, 26.33)
(3345, 26.5)
(3346, 26.86)
(3347, 26.98)
(3348, 27.18)
(3349, 27.36)
(3350, 27.82)
(3351, 27.92)
(3352, 27.92)
(3353, 28.1)
(3354, 28.19)
(3355, 28.35)
(3356, 28.4)
(3357, 28.42)
(3358, 28.49)
(3359, 28.72)
(3360, 28.85)
(3361, 28.88)
(3362, 29.03)
(3363, 29.07)
(3364, 29.11)
(3365, 29.15)
(3366, 29.33)
(3367, 29.33)
(3368, 29.38)
(3369, 29.41)
(3370, 29.49)
(3371, 29.74)
(3372, 29.77)
(3373, 29.95)
(3374, 30.07)
(3375, 30.19)
(3376, 30.38)
(3377, 30.52)
(3378, 30.59)
(3379, 30.87)
(3380, 31.04)
(3381, 31.32)
(3382, 31.34)
(3383, 31.51)
(3384, 31.66)
(3385, 31.9)
(3386, 32.22)
(3387, 32.25)
(3388, 32.31)
(3389, 32.36)
(3390, 32.43)
(3391, 32.84)
(3392, 33.33)
(3393, 33.36)
(3394, 33.37)
(3395, 33.52)
(3396, 33.57)
(3397, 33.83)
(3398, 33.85)
(3399, 33.88)
(3400, 34.15)
(3401, 34.3)
(3402, 34.3)
(3403, 34.39)
(3404, 34.61)
(3405, 34.65)
(3406, 34.76)
(3407, 34.8)
(3408, 35.26)
(3409, 35.47)
(3410, 35.48)
(3411, 35.5)
(3412, 35.56)
(3413, 35.72)
(3414, 35.74)
(3415, 35.83)
(3416, 35.87)
(3417, 35.9)
(3418, 36.32)
(3419, 36.51)
(3420, 36.91)
(3421, 36.92)
(3422, 36.94)
(3423, 37.0)
(3424, 37.01)
(3425, 37.47)
(3426, 37.53)
(3427, 37.61)
(3428, 37.82)
(3429, 37.87)
(3430, 37.9)
(3431, 37.94)
(3432, 38.19)
(3433, 38.22)
(3434, 38.38)
(3435, 38.44)
(3436, 38.68)
(3437, 38.72)
(3438, 38.82)
(3439, 38.9)
(3440, 39.02)
(3441, 39.36)
(3442, 39.41)
(3443, 39.47)
(3444, 39.76)
(3445, 39.96)
(3446, 40.1)
(3447, 40.36)
(3448, 40.83)
(3449, 40.89)
(3450, 40.95)
(3451, 41.11)
(3452, 41.88)
(3453, 41.89)
(3454, 41.95)
(3455, 42.03)
(3456, 42.06)
(3457, 42.09)
(3458, 42.54)
(3459, 42.55)
(3460, 42.62)
(3461, 42.62)
(3462, 42.93)
(3463, 43.24)
(3464, 43.49)
(3465, 43.54)
(3466, 43.78)
(3467, 43.79)
(3468, 43.92)
(3469, 44.32)
(3470, 44.34)
(3471, 44.54)
(3472, 44.94)
(3473, 45.13)
(3474, 45.31)
(3475, 45.31)
(3476, 45.8)
(3477, 46.29)
(3478, 46.37)
(3479, 46.47)
(3480, 46.53)
(3481, 46.7)
(3482, 47.23)
(3483, 47.24)
(3484, 47.29)
(3485, 47.42)
(3486, 47.61)
(3487, 47.65)
(3488, 47.78)
(3489, 47.97)
(3490, 47.99)
(3491, 48.14)
(3492, 48.38)
(3493, 48.49)
(3494, 48.51)
(3495, 48.54)
(3496, 48.73)
(3497, 48.81)
(3498, 49.09)
(3499, 49.44)
(3500, 49.45)
(3501, 49.47)
(3502, 49.51)
(3503, 49.62)
(3504, 49.66)
(3505, 50.07)
(3506, 50.27)
(3507, 50.42)
(3508, 50.44)
(3509, 50.87)
(3510, 50.99)
(3511, 51.31)
(3512, 51.36)
(3513, 51.6)
(3514, 51.79)
(3515, 51.92)
(3516, 53.06)
(3517, 53.45)
(3518, 53.5)
(3519, 53.59)
(3520, 53.76)
(3521, 53.78)
(3522, 54.04)
(3523, 54.4)
(3524, 54.47)
(3525, 54.5)
(3526, 54.52)
(3527, 54.54)
(3528, 54.77)
(3529, 54.87)
(3530, 55.19)
(3531, 55.29)
(3532, 55.81)
(3533, 55.88)
(3534, 55.93)
(3535, 56.08)
(3536, 56.16)
(3537, 56.19)
(3538, 56.28)
(3539, 56.29)
(3540, 56.64)
(3541, 56.97)
(3542, 56.98)
(3543, 57.61)
(3544, 57.8)
(3545, 57.9)
(3546, 57.91)
(3547, 57.92)
(3548, 58.02)
(3549, 58.2)
(3550, 58.29)
(3551, 58.31)
(3552, 58.4)
(3553, 58.7)
(3554, 59.15)
(3555, 59.24)
(3556, 59.66)
(3557, 59.7)
(3558, 59.87)
(3559, 60.21)
(3560, 60.21)
(3561, 60.45)
(3562, 60.55)
(3563, 60.56)
(3564, 60.85)
(3565, 60.94)
(3566, 60.99)
(3567, 61.13)
(3568, 61.59)
(3569, 62.07)
(3570, 62.26)
(3571, 62.61)
(3572, 63.56)
(3573, 63.77)
(3574, 63.84)
(3575, 63.96)
(3576, 64.27)
(3577, 64.55)
(3578, 64.6)
(3579, 64.87)
(3580, 65.69)
(3581, 65.78)
(3582, 66.44)
(3583, 67.12)
(3584, 67.2)
(3585, 67.46)
(3586, 67.63)
(3587, 67.81)
(3588, 67.84)
(3589, 68.12)
(3590, 68.86)
(3591, 69.01)
(3592, 70.33)
(3593, 70.39)
(3594, 70.75)
(3595, 70.89)
(3596, 71.19)
(3597, 71.6)
(3598, 72.02)
(3599, 72.03)
(3600, 72.42)
(3601, 72.79)
(3602, 72.8)
(3603, 73.72)
(3604, 74.0)
(3605, 74.12)
(3606, 75.25)
(3607, 75.49)
(3608, 76.11)
(3609, 76.4)
(3610, 77.21)
(3611, 77.24)
(3612, 77.26)
(3613, 77.5)
(3614, 77.68)
(3615, 78.18)
(3616, 78.22)
(3617, 78.37)
(3618, 78.56)
(3619, 79.02)
(3620, 79.08)
(3621, 79.13)
(3622, 79.53)
(3623, 79.66)
(3624, 80.19)
(3625, 80.33)
(3626, 80.55)
(3627, 80.77)
(3628, 81.75)
(3629, 81.8)
(3630, 82.01)
(3631, 82.23)
(3632, 83.75)
(3633, 83.81)
(3634, 83.93)
(3635, 84.25)
(3636, 84.92)
(3637, 85.82)
(3638, 86.65)
(3639, 86.75)
(3640, 86.9)
(3641, 86.94)
(3642, 87.38)
(3643, 87.44)
(3644, 87.67)
(3645, 88.45)
(3646, 89.06)
(3647, 89.52)
(3648, 89.7)
(3649, 90.4)
(3650, 91.4)
(3651, 91.67)
(3652, 92.58)
(3653, 92.72)
(3654, 92.86)
(3655, 94.69)
(3656, 94.84)
(3657, 95.1)
(3658, 95.19)
(3659, 95.23)
(3660, 96.21)
(3661, 96.71)
(3662, 98.26)
(3663, 99.34)
(3664, 100.16)
(3665, 100.33)
(3666, 101.07)
(3667, 101.51)
(3668, 101.57)
(3669, 102.26)
(3670, 103.51)
(3671, 104.14)
(3672, 104.84)
(3673, 105.06)
(3674, 105.25)
(3675, 105.56)
(3676, 105.68)
(3677, 106.37)
(3678, 106.49)
(3679, 106.72)
(3680, 108.79)
(3681, 109.17)
(3682, 111.63)
(3683, 111.84)
(3684, 112.28)
(3685, 113.39)
(3686, 113.74)
(3687, 113.88)
(3688, 114.26)
(3689, 114.61)
(3690, 115.4)
(3691, 115.63)
(3692, 115.89)
(3693, 117.04)
(3694, 118.0)
(3695, 118.07)
(3696, 118.11)
(3697, 119.24)
(3698, 121.85)
(3699, 122.82)
(3700, 124.46)
(3701, 125.7)
(3702, 127.83)
(3703, 128.33)
(3704, 128.64)
(3705, 129.77)
(3706, 131.84)
(3707, 134.45)
(3708, 139.48)
(3709, 139.89)
(3710, 140.04)
(3711, 140.64)
(3712, 142.86)
(3713, 144.46)
(3714, 145.85)
(3715, 146.28)
(3716, 147.12)
(3717, 149.07)
(3718, 149.26)
(3719, 149.72)
(3720, 150.38)
(3721, 150.44)
(3722, 153.67)
(3723, 155.55)
(3724, 156.27)
(3725, 156.44)
(3726, 156.84)
(3727, 162.21)
(3728, 163.79)
(3729, 164.48)
(3730, 164.52)
(3731, 164.53)
(3732, 165.69)
(3733, 166.18)
(3734, 166.84)
(3735, 166.88)
(3736, 167.74)
(3737, 168.57)
(3738, 169.56)
(3739, 169.7)
(3740, 171.21)
(3741, 171.26)
(3742, 172.06)
(3743, 172.17)
(3744, 172.66)
(3745, 174.68)
(3746, 174.99)
(3747, 175.62)
(3748, 176.0)
(3749, 176.02)
(3750, 176.12)
(3751, 176.62)
(3752, 178.36)
(3753, 183.43)
(3754, 183.45)
(3755, 184.01)
(3756, 184.43)
(3757, 186.61)
(3758, 186.81)
(3759, 186.94)
(3760, 187.39)
(3761, 188.78)
(3762, 189.47)
(3763, 189.72)
(3764, 190.26)
(3765, 191.67)
(3766, 192.58)
(3767, 195.71)
(3768, 197.67)
(3769, 199.44)
(3770, 199.67)
(3771, 200.19)
(3772, 201.38)
(3773, 203.41)
(3774, 204.13)
(3775, 204.39)
(3776, 207.32)
(3777, 208.26)
(3778, 208.63)
(3779, 209.43)
(3780, 209.54)
(3781, 209.87)
(3782, 210.86)
(3783, 212.33)
(3784, 213.25)
(3785, 214.26)
(3786, 216.25)
(3787, 216.7)
(3788, 217.37)
(3789, 217.4)
(3790, 217.79)
(3791, 218.17)
(3792, 218.77)
(3793, 220.07)
(3794, 221.67)
(3795, 221.9)
(3796, 222.73)
(3797, 223.55)
(3798, 224.37)
(3799, 224.84)
(3800, 225.2)
(3801, 225.34)
(3802, 225.65)
(3803, 227.53)
(3804, 228.65)
(3805, 229.51)
(3806, 230.48)
(3807, 230.62)
(3808, 231.81)
(3809, 232.92)
(3810, 233.05)
(3811, 234.07)
(3812, 234.18)
(3813, 234.74)
(3814, 236.88)
(3815, 237.93)
(3816, 238.11)
(3817, 238.35)
(3818, 239.01)
(3819, 239.83)
(3820, 242.09)
(3821, 243.92)
(3822, 245.22)
(3823, 251.14)
(3824, 251.34)
(3825, 255.28)
(3826, 257.19)
(3827, 258.98)
(3828, 259.24)
(3829, 259.37)
(3830, 263.49)
(3831, 264.82)
(3832, 265.2)
(3833, 265.31)
(3834, 265.56)
(3835, 265.77)
(3836, 266.6)
(3837, 267.74)
(3838, 268.28)
(3839, 269.42)
(3840, 269.71)
(3841, 270.86)
(3842, 272.33)
(3843, 272.56)
(3844, 273.3)
(3845, 273.83)
(3846, 274.62)
(3847, 276.04)
(3848, 276.87)
(3849, 277.39)
(3850, 282.56)
(3851, 284.1)
(3852, 285.64)
(3853, 285.91)
(3854, 288.22)
(3855, 289.71)
(3856, 290.99)
(3857, 293.32)
(3858, 294.42)
(3859, 294.53)
(3860, 294.8)
(3861, 295.16)
(3862, 295.95)
(3863, 297.04)
(3864, 297.12)
(3865, 300.37)
(3866, 303.34)
(3867, 304.84)
(3868, 305.62)
(3869, 308.04)
(3870, 310.17)
(3871, 316.61)
(3872, 317.25)
(3873, 324.54)
(3874, 326.64)
(3875, 328.0)
(3876, 329.18)
(3877, 331.16)
(3878, 332.94)
(3879, 333.76)
(3880, 334.1)
(3881, 336.88)
(3882, 337.64)
(3883, 338.83)
(3884, 340.26)
(3885, 340.79)
(3886, 342.05)
(3887, 342.91)
(3888, 345.99)
(3889, 346.52)
(3890, 348.38)
(3891, 350.38)
(3892, 353.97)
(3893, 354.48)
(3894, 357.74)
(3895, 361.09)
(3896, 361.61)
(3897, 367.47)
(3898, 371.68)
(3899, 373.23)
(3900, 375.59)
(3901, 379.75)
(3902, 380.4)
(3903, 382.42)
(3904, 388.93)
(3905, 393.49)
(3906, 394.35)
(3907, 400.01)
(3908, 400.13)
(3909, 402.13)
(3910, 402.96)
(3911, 408.76)
(3912, 411.29)
(3913, 420.8)
(3914, 425.45)
(3915, 430.56)
(3916, 435.1)
(3917, 437.61)
(3918, 440.26)
(3919, 441.6)
(3920, 446.52)
(3921, 450.82)
(3922, 455.23)
(3923, 461.19)
(3924, 473.07)
(3925, 474.06)
(3926, 474.1)
(3927, 483.47)
(3928, 503.81)
(3929, 506.07)
(3930, 508.68)
(3931, 511.61)
(3932, 519.88)
(3933, 529.17)
(3934, 539.13)
(3935, 542.12)
(3936, 553.55)
(3937, 558.07)
(3938, 566.59)
(3939, 569.69)
(3940, 571.32)
(3941, 571.59)
(3942, 592.53)
(3943, 593.11)
(3944, 598.69)
(3945, 600.01)
(3946, 600.71)
(3947, 605.25)
(3948, 610.44)
(3949, 623.41)
(3950, 636.51)
(3951, 639.57)
(3952, 644.2)
(3953, 645.72)
(3954, 654.63)
(3955, 658.75)
(3956, 659.04)
(3957, 659.28)
(3958, 660.03)
(3959, 668.71)
(3960, 674.28)
(3961, 674.84)
(3962, 679.37)
(3963, 684.45)
(3964, 688.21)
(3965, 712.53)
(3966, 712.9)
(3967, 742.61)
(3968, 745.19)
(3969, 755.34)
(3970, 759.84)
(3971, 760.13)
(3972, 782.58)
(3973, 796.21)
(3974, 802.0)
(3975, 806.93)
(3976, 811.89)
(3977, 812.46)
(3978, 830.23)
(3979, 854.85)
(3980, 868.71)
(3981, 874.23)
(3982, 881.9)
(3983, 882.32)
(3984, 897.34)
(3985, 902.68)
(3986, 915.48)
(3987, 916.45)
(3988, 925.42)
(3989, 941.54)
(3990, 957.4)
(3991, 972.5)
(3992, 973.38)
(3993, 994.31)
(3994, 1007.72)
(3995, 1011.38)
(3996, 1071.91)
(3997, 1078.03)
(3998, 1083.17)
(3999, 1147.44)
(4000, 1149.94)
(4001, 1162.27)
(4002, 1162.62)
(4003, 1167.21)
(4004, 1191.66)
(4005, 1210.66)
(4006, 1213.84)
(4007, 1214.26)
(4008, 1233.35)
(4009, 1262.76)
(4010, 1305.73)
(4011, 1359.57)
(4012, 1378.31)
(4013, 1394.59)
(4014, 1405.02)
(4015, 1433.77)
(4016, 1455.18)
(4017, 1494.97)
(4018, 1501.82)
(4019, 1513.83)
(4020, 1522.94)
(4021, 1530.34)
(4022, 1551.91)
(4023, 1590.67)
(4024, 1617.34)
(4025, 1629.1)
(4026, 1683.09)
(4027, 1721.55)
(4028, 1742.63)
(4029, 1811.42)
(4030, 1826.99)
(4031, 1828.29)
(4032, 1841.61)
(4033, 1854.05)
(4034, 1966.85)
(4035, 2026.98)
(4036, 2029.1)
(4037, 2031.92)
(4038, 2073.86)
(4039, 2145.45)
(4040, 2235.68)
(4041, 2240.26)
(4042, 2314.51)
(4043, 2320.28)
(4044, 2365.24)
(4045, 2365.41)
(4046, 2476.48)
(4047, 2602.18)
(4048, 2637.61)
(4049, 2726.95)
(4050, 2740.83)
(4051, 2974.34)
(4052, 3048.3)
(4053, 3176.5)
(4054, 3186.87)
(4055, 3250.74)
(4056, 3265.43)
(4057, 3300.23)
(4058, 3572.76)
(4059, 3624.78)
(4060, 3640.85)
(4061, 3678.02)
(4062, 3808.04)
(4063, 3879.11)
(4064, 3946.25)
(4065, 3987.42)
(4066, 4053.22)
(4067, 4081.93)
(4068, 4160.59)
(4069, 4169.91)
(4070, 4250.82)
(4071, 4293.57)
(4072, 4337.03)
(4073, 4361.7)
(4074, 4367.6)
(4075, 4378.44)
(4076, 4396.61)
(4077, 4428.08)
(4078, 4573.22)
(4079, 4612.43)
(4080, 4731.05)
(4081, 5547.8)
(4082, 5610.67)
(4083, 5810.94)
(4084, 5999.67)
(4085, 6049.45)
(4086, 6256.72)
(4087, 6382.84)
(4088, 6508.06)
(4089, 6537.96)
(4090, 6832.51)
(4091, 7717.07)
(4092, 7797.83)
(4093, 7944.51)
(4094, 8104.48)
(4095, 8252.32)
};
\addlegendentry{\texttt{proofix} split, $\fencprime(6, 29)$}


 % \addplot[thick, purple!60!white, dashed, domain=0:3910] {107};

 % \addlegendentry{Opt. virtual split $\Phi_8$}

 % \addplot[thick,yellow!70!red!60!white, dashed, domain=0:4095] {115.3};

  % \addlegendentry{Opt. virtual split $\hat{f}(6)$}

 
 
\end{axis}
\end{tikzpicture}

==> symmetry_breaking_plot.tex <==
\begin{tikzpicture}[scale=0.7]
  \begin{axis}[ylabel={Time (s)},xlabel={Symmetry-breaking parameter \texttt{max\_comp}},legend style={at={(0.45,0.97)}, legend cell align=left}, grid=major, grid style={gray!60!white}, ytick={20, 30, 40, 50, 60},
  xmin=0,
  xmax=51,
  ymax=71]
\addplot[color=magenta,mark=x]
coordinates {
(0, 72)
(1, 72)
(2, 65.61)
(3, 64.9)
(4, 48.79)
(5, 41.04)
(6, 40.15)
(7, 38.22)
(8, 36.4)
(9, 34.84)
(10, 36.93)
(11, 36.26)
(12, 37.1)
(13, 37.87)
(14, 37.45)
(15, 33.68)
(16, 37.17)
(17, 38.44)
(18, 38.3)
(19, 33.27)
(20, 34.43)
(21, 36.06)
(22, 37.17)
(23, 37.63)
(24, 39.84)
(25, 37.81)
(26, 36.68)
(27, 38.04)
(28, 36.59)
(29, 36.05)
(30, 45.18)
(31, 38.94)
(32, 40.34)
(33, 36.91)
(34, 41.16)
(35, 36.34)
(36, 40.42)
(37, 37.6)
(38, 40.3)
(39, 39.48)
(40, 44.69)
(41, 42.58)
(42, 37.01)
(43, 39.67)
(44, 42.36)
(45, 37.78)
(46, 42.24)
(47, 42.21)
(48, 39.62)
(49, 43.39)
(50, 45.06)
};

\addplot[color=cyan!60!black,mark=x]
coordinates {
(0, 72)
(1, 72)
(2, 55.724375)
(3, 47.945)
(4, 39.113125000000004)
(5, 33.893125)
(6, 31.6525)
(7, 32.965)
(8, 30.038124999999994)
(9, 28.791874999999994)
(10, 29.816875)
(11, 28.807500000000005)
(12, 29.35)
(13, 29.94375)
(14, 28.978125000000002)
(15, 28.9025)
(16, 29.517500000000002)
(17, 30.046874999999996)
(18, 29.2475)
(19, 28.919999999999995)
(20, 29.113125)
(21, 29.80375)
(22, 31.193749999999998)
(23, 29.806874999999998)
(24, 32.46187499999999)
(25, 30.613125)
(26, 31.54875)
(27, 30.368125)
(28, 31.939999999999998)
(29, 29.7275)
(30, 31.390625)
(31, 32.629999999999995)
(32, 31.8925)
(33, 29.909375)
(34, 32.862500000000004)
(35, 31.930624999999996)
(36, 32.317499999999995)
(37, 31.979374999999994)
(38, 33.136250000000004)
(39, 32.7275)
(40, 34.21562500000001)
(41, 33.645624999999995)
(42, 31.2625)
(43, 31.9025)
(44, 35.513124999999995)
(45, 31.249374999999997)
(46, 33.46)
(47, 33.355624999999996)
(48, 32.53)
(49, 34.178125)
(50, 35.608125)
};


\addplot[color=orange,mark=x]
coordinates {
(0, 72)
(1, 72)
(2, 38.62)
(3, 33.41)
(4, 27.35)
(5, 26.53)
(6, 27.73)
(7, 26.18)
(8, 24.5)
(9, 23.58)
(10, 24.62)
(11, 22.6)
(12, 23.52)
(13, 24.09)
(14, 26.06)
(15, 23.97)
(16, 22.71)
(17, 24.27)
(18, 22.35)
(19, 22.69)
(20, 22.6)
(21, 24.56)
(22, 24.95)
(23, 24.57)
(24, 26.62)
(25, 22.09)
(26, 26.09)
(27, 23.61)
(28, 27.24)
(29, 25.99)
(30, 20.59)
(31, 27.23)
(32, 20.58)
(33, 22.67)
(34, 27.53)
(35, 27.41)
(36, 25.42)
(37, 27.15)
(38, 26.4)
(39, 25.37)
(40, 25.36)
(41, 26.89)
(42, 21.67)
(43, 21.95)
(44, 28.51)
(45, 24.91)
(46, 25.34)
(47, 23.26)
(48, 25.66)
(49, 25.96)
(50, 28.64)
};
\legend{Max\@16,  Avg\@16, Min\@16}
\end{axis}

\begin{axis}[legend style={at={(0.85,0.97)}, legend cell align=left}, axis x line=none,          % do NOT draw another x axis
ylabel={\#symmetry-breaking clauses},
  axis y line*=right,     xmin=0,
  xmax=51,
    scaled y ticks = false,
    % 2) pick the tick positions you want
    ytick = {0, 10000,20000,30000},
    % 3) supply matching labels
    yticklabels = {0, 10K,20K,30K}]
    \addplot[color=green!50!black, thick]
coordinates {
(0, 0)
(1, 9247)
(2, 9751)
(3, 10255)
(4, 10759)
(5, 11263)
(6, 11767)
(7, 12271)
(8, 12775)
(9, 13279)
(10, 13783)
(11, 14287)
(12, 14791)
(13, 15295)
(14, 15799)
(15, 16303)
(16, 16807)
(17, 17311)
(18, 17815)
(19, 18319)
(20, 18823)
(21, 19327)
(22, 19831)
(23, 20335)
(24, 20839)
(25, 21343)
(26, 21847)
(27, 22351)
(28, 22855)
(29, 23359)
(30, 23863)
(31, 24367)
(32, 24871)
(33, 25375)
(34, 25879)
(35, 26383)
(36, 26887)
(37, 27391)
(38, 27895)
(39, 28399)
(40, 28903)
(41, 29407)
(42, 29911)
(43, 30415)
(44, 30919)
(45, 31423)
(46, 31927)
(47, 32431)
(48, 32935)
(49, 33439)
(50, 33943)
};
\legend{sb clauses}
\end{axis}


 % \draw[dashed,thick]
 %    (axis cs:11,\pgfkeysvalueof{/pgfplots/ymin})
 % -- (axis cs:11,\pgfkeysvalueof{/pgfplots/ymax});

\end{tikzpicture}
